Anytime Sorting Algorithms (Extended Version)

This paper addresses the anytime sorting problem, aiming to develop algorithms providing tentative estimates of the sorted list at each execution step. Comparisons are treated as steps, and the Spearman's footrule metric evaluates estimation accuracy. We propose a general approach for making any sorting algorithm anytime and introduce two new algorithms: multizip sort and Corsort. Simulations showcase the superior performance of both algorithms compared to existing methods. Multizip sort keeps a low global complexity, while Corsort produces intermediate estimates surpassing previous algorithms.

==> asort_execution.tex <==
\begin{tikzpicture}[scale=.53, transform shape]
	\def\interspace{.1cm}
	\node (x0) {\execAsort{3/, 2/, 4/, 6/, 7/, 1/, 5/}{3}{2, 4, 6, 7, 1, 5}};
	\node[below = \interspace of x0] (x1) {\execAsort{2/, 1/, 3/placed, 4/, 6/, 7/, 5/}{4}{6, 7, 5}};
	\node[below = \interspace of x1] (x2) {\execAsort{2/, 1/, 3/placed, 4/median, 6/, 7/, 5/}{2}{1}};
	\node[below = \interspace of x2] (x3) {\execAsort{1/, 2/median, 3/placed, 4/median, 6/, 7/, 5/}{6}{7, 5}};
	\node[below = \interspace of x3] (x4) {\execAsort{1/, 2/median, 3/placed, 4/median, 5/, 6/median, 7/}{1}{}};
 % \node at (-7.7, 0) {};
 % \node at (7.7, 0) {};
\end{tikzpicture}

==> bad_profiles.tex <==
% This file was created with tikzplotlib v0.10.1.
% \input{ijcai24/tikz/colors}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{asort}{RGB}{240, 100, 100}
\definecolor{asortr}{RGB}{200,100,100}
\definecolor{quicksort}{RGB}{200,200,14}
\definecolor{fj}{RGB}{111,54,29}
\definecolor{binary}{RGB}{255,100,193}
\definecolor{merge}{RGB}{31, 119, 180}
\definecolor{multizip}{RGB}{15,50,50}
\definecolor{corsort}{RGB}{0,60,0}


\subfloat[Sorting algorithms not designed for anytime interruption\label{fig:traja}]{
\begin{tikzpicture}

\begin{axis}[width=9cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,
nodes={scale=0.7, transform shape}},
legend pos=south west,
tick align=outside,
x grid style={darkgray176},
xlabel={Number $k$ of comparisons},
scaled x ticks=false,
xmajorgrids,
xmin=0, xmax=12000,
xtick pos=left,
xtick style={color=black},
xmin=0, xmax=10000,
xtick = {0, 1000, 2000, 3000, 4000, 5000, 6000, 7000, 8000, 9000, 10000},
xticklabels = {0, , 2\,000, , 4\,000, , 6\,000, , 8\,000, , $10^4$},
y grid style={darkgray176},
ylabel={Estimation error $S_k$ (normalized)},
ymajorgrids,
ymin=0, ymax=0.7277676,
ytick pos=both,
ytick style={color=black}
]
\path [draw=merge, fill=merge, opacity=0.2]
(axis cs:0,0.6925241)
--(axis cs:0,0.6400747)
--(axis cs:40,0.6400239)
--(axis cs:80,0.6400232)
--(axis cs:120,0.6400232)
--(axis cs:160,0.639988)
--(axis cs:200,0.639988)
--(axis cs:240,0.6399193)
--(axis cs:280,0.6399193)
--(axis cs:320,0.6398958)
--(axis cs:360,0.6398676)
--(axis cs:400,0.6397194)
--(axis cs:440,0.6397068)
--(axis cs:480,0.6396711)
--(axis cs:520,0.6395227)
--(axis cs:560,0.6391957)
--(axis cs:600,0.6386433)
--(axis cs:640,0.6385999)
--(axis cs:680,0.6385999)
--(axis cs:720,0.6385959)
--(axis cs:760,0.6385634)
--(axis cs:800,0.6384796)
--(axis cs:840,0.6383823)
--(axis cs:880,0.63828)
--(axis cs:920,0.6381155)
--(axis cs:960,0.6376552)
--(axis cs:1000,0.6375439)
--(axis cs:1040,0.6374877)
--(axis cs:1080,0.6374117)
--(axis cs:1120,0.637207)
--(axis cs:1160,0.6371439)
--(axis cs:1200,0.6370638)
--(axis cs:1240,0.6367037)
--(axis cs:1280,0.6360719)
--(axis cs:1320,0.6344317)
--(axis cs:1360,0.63358)
--(axis cs:1400,0.63358)
--(axis cs:1440,0.6312236)
--(axis cs:1480,0.6285795)
--(axis cs:1520,0.6285597)
--(axis cs:1560,0.6285597)
--(axis cs:1600,0.6285597)
--(axis cs:1640,0.6285597)
--(axis cs:1680,0.6285477)
--(axis cs:1720,0.6284989)
--(axis cs:1760,0.6283834)
--(axis cs:1800,0.6282503)
--(axis cs:1840,0.6281357)
--(axis cs:1880,0.627951)
--(axis cs:1920,0.6273028)
--(axis cs:1960,0.6270153)
--(axis cs:2000,0.626904)
--(axis cs:2040,0.6268633)
--(axis cs:2080,0.6266114)
--(axis cs:2120,0.6265432)
--(axis cs:2160,0.6264075)
--(axis cs:2200,0.626008)
--(axis cs:2240,0.6251633)
--(axis cs:2280,0.6240438)
--(axis cs:2320,0.6217235)
--(axis cs:2360,0.6215423)
--(axis cs:2400,0.6215186)
--(axis cs:2440,0.6213879)
--(axis cs:2480,0.6212147)
--(axis cs:2520,0.6210836)
--(axis cs:2560,0.620999)
--(axis cs:2600,0.6207037)
--(axis cs:2640,0.619976)
--(axis cs:2680,0.6195832)
--(axis cs:2720,0.6194995)
--(axis cs:2760,0.6193639)
--(axis cs:2800,0.6191638)
--(axis cs:2840,0.6190783)
--(axis cs:2880,0.6189395)
--(axis cs:2920,0.6184759)
--(axis cs:2960,0.6175879)
--(axis cs:3000,0.6163234)
--(axis cs:3040,0.6138676)
--(axis cs:3080,0.6134959)
--(axis cs:3120,0.6110516)
--(axis cs:3160,0.6045915)
--(axis cs:3200,0.598807)
--(axis cs:3240,0.5969479)
--(axis cs:3280,0.5969479)
--(axis cs:3320,0.5969479)
--(axis cs:3360,0.592412)
--(axis cs:3400,0.5770636)
--(axis cs:3440,0.5647914)
--(axis cs:3480,0.5565917)
--(axis cs:3520,0.5521318)
--(axis cs:3560,0.5513784)
--(axis cs:3600,0.5513784)
--(axis cs:3640,0.5513784)
--(axis cs:3680,0.5513784)
--(axis cs:3720,0.5513784)
--(axis cs:3760,0.5513784)
--(axis cs:3800,0.5513784)
--(axis cs:3840,0.5513784)
--(axis cs:3880,0.5512793)
--(axis cs:3920,0.55114)
--(axis cs:3960,0.5509316)
--(axis cs:4000,0.5508236)
--(axis cs:4040,0.5507157)
--(axis cs:4080,0.5504397)
--(axis cs:4120,0.5496476)
--(axis cs:4160,0.5495678)
--(axis cs:4200,0.5494639)
--(axis cs:4240,0.5492733)
--(axis cs:4280,0.5490875)
--(axis cs:4320,0.5489918)
--(axis cs:4360,0.5487478)
--(axis cs:4400,0.5481475)
--(axis cs:4440,0.5475119)
--(axis cs:4480,0.5456195)
--(axis cs:4520,0.5437199)
--(axis cs:4560,0.5435543)
--(axis cs:4600,0.5434516)
--(axis cs:4640,0.5432919)
--(axis cs:4680,0.5431472)
--(axis cs:4720,0.5430194)
--(axis cs:4760,0.5428874)
--(axis cs:4800,0.5425638)
--(axis cs:4840,0.5418473)
--(axis cs:4880,0.5417234)
--(axis cs:4920,0.541644)
--(axis cs:4960,0.5414919)
--(axis cs:5000,0.541344)
--(axis cs:5040,0.5412398)
--(axis cs:5080,0.5411202)
--(axis cs:5120,0.5405709)
--(axis cs:5160,0.53992)
--(axis cs:5200,0.5384758)
--(axis cs:5240,0.537011)
--(axis cs:5280,0.5361302)
--(axis cs:5320,0.5327025)
--(axis cs:5360,0.5285637)
--(axis cs:5400,0.5248318)
--(axis cs:5440,0.521371)
--(axis cs:5480,0.5200509)
--(axis cs:5520,0.5200509)
--(axis cs:5560,0.5199916)
--(axis cs:5600,0.5198359)
--(axis cs:5640,0.5197078)
--(axis cs:5680,0.5196339)
--(axis cs:5720,0.5195294)
--(axis cs:5760,0.5192547)
--(axis cs:5800,0.5187635)
--(axis cs:5840,0.5185436)
--(axis cs:5880,0.5184677)
--(axis cs:5920,0.518406)
--(axis cs:5960,0.5182116)
--(axis cs:6000,0.5181634)
--(axis cs:6040,0.5180754)
--(axis cs:6080,0.5177759)
--(axis cs:6120,0.5173075)
--(axis cs:6160,0.5165952)
--(axis cs:6200,0.5156517)
--(axis cs:6240,0.5150079)
--(axis cs:6280,0.5149473)
--(axis cs:6320,0.5149024)
--(axis cs:6360,0.5147993)
--(axis cs:6400,0.5147438)
--(axis cs:6440,0.5147312)
--(axis cs:6480,0.5146756)
--(axis cs:6520,0.5144558)
--(axis cs:6560,0.5143277)
--(axis cs:6600,0.5142955)
--(axis cs:6640,0.5142757)
--(axis cs:6680,0.5142592)
--(axis cs:6720,0.5142465)
--(axis cs:6760,0.5142426)
--(axis cs:6800,0.5141871)
--(axis cs:6840,0.5140558)
--(axis cs:6880,0.5138278)
--(axis cs:6920,0.5135911)
--(axis cs:6960,0.5132787)
--(axis cs:7000,0.5121304)
--(axis cs:7040,0.5108555)
--(axis cs:7080,0.5099396)
--(axis cs:7120,0.5091699)
--(axis cs:7160,0.5086516)
--(axis cs:7200,0.5078199)
--(axis cs:7240,0.5034035)
--(axis cs:7280,0.4969799)
--(axis cs:7320,0.4910998)
--(axis cs:7360,0.4859747)
--(axis cs:7400,0.481351)
--(axis cs:7440,0.4771915)
--(axis cs:7480,0.4737398)
--(axis cs:7520,0.4706951)
--(axis cs:7560,0.4681278)
--(axis cs:7600,0.4660515)
--(axis cs:7640,0.4646718)
--(axis cs:7680,0.4626833)
--(axis cs:7720,0.4391944)
--(axis cs:7760,0.4033391)
--(axis cs:7800,0.3686755)
--(axis cs:7840,0.3353944)
--(axis cs:7880,0.3036672)
--(axis cs:7920,0.273624)
--(axis cs:7960,0.2455239)
--(axis cs:8000,0.2187839)
--(axis cs:8040,0.1936147)
--(axis cs:8080,0.1696997)
--(axis cs:8120,0.1475379)
--(axis cs:8160,0.1269077)
--(axis cs:8200,0.1075556)
--(axis cs:8240,0.0900912)
--(axis cs:8280,0.0741271)
--(axis cs:8320,0.059648)
--(axis cs:8360,0.0470399)
--(axis cs:8400,0.0356559)
--(axis cs:8440,0.0261519)
--(axis cs:8480,0.017792)
--(axis cs:8520,0.0112079)
--(axis cs:8560,0.0061117)
--(axis cs:8600,0.0025319)
--(axis cs:8640,0.000504)
--(axis cs:8680,0)
--(axis cs:8720,0)
--(axis cs:8760,0)
--(axis cs:8760,0)
--(axis cs:8760,0)
--(axis cs:8720,0.000256)
--(axis cs:8680,0.0019961)
--(axis cs:8640,0.0054001)
--(axis cs:8600,0.0103841)
--(axis cs:8560,0.0171961)
--(axis cs:8520,0.0256523)
--(axis cs:8480,0.0355487)
--(axis cs:8440,0.047248)
--(axis cs:8400,0.0605522)
--(axis cs:8360,0.0755922)
--(axis cs:8320,0.0919888)
--(axis cs:8280,0.1104647)
--(axis cs:8240,0.1305602)
--(axis cs:8200,0.1520405)
--(axis cs:8160,0.1751401)
--(axis cs:8120,0.1998321)
--(axis cs:8080,0.2265043)
--(axis cs:8040,0.254724)
--(axis cs:8000,0.2844922)
--(axis cs:7960,0.3162172)
--(axis cs:7920,0.3493283)
--(axis cs:7880,0.3837725)
--(axis cs:7840,0.4194891)
--(axis cs:7800,0.4575803)
--(axis cs:7760,0.4969266)
--(axis cs:7720,0.528629)
--(axis cs:7680,0.5353809)
--(axis cs:7640,0.5360843)
--(axis cs:7600,0.5371811)
--(axis cs:7560,0.5387963)
--(axis cs:7520,0.5409368)
--(axis cs:7480,0.5435203)
--(axis cs:7440,0.5464604)
--(axis cs:7400,0.5500884)
--(axis cs:7360,0.5541045)
--(axis cs:7320,0.55872)
--(axis cs:7280,0.5639202)
--(axis cs:7240,0.5695604)
--(axis cs:7200,0.5733893)
--(axis cs:7160,0.5740163)
--(axis cs:7120,0.5743602)
--(axis cs:7080,0.5749527)
--(axis cs:7040,0.5755902)
--(axis cs:7000,0.5765722)
--(axis cs:6960,0.5773561)
--(axis cs:6920,0.5776366)
--(axis cs:6880,0.5778332)
--(axis cs:6840,0.5780451)
--(axis cs:6800,0.5781041)
--(axis cs:6760,0.5781201)
--(axis cs:6720,0.5781207)
--(axis cs:6680,0.578121)
--(axis cs:6640,0.5781524)
--(axis cs:6600,0.5781524)
--(axis cs:6560,0.5781644)
--(axis cs:6520,0.5782849)
--(axis cs:6480,0.5784083)
--(axis cs:6440,0.5784293)
--(axis cs:6400,0.5784492)
--(axis cs:6360,0.5784765)
--(axis cs:6320,0.5786124)
--(axis cs:6280,0.5786281)
--(axis cs:6240,0.5787167)
--(axis cs:6200,0.5791736)
--(axis cs:6160,0.5799973)
--(axis cs:6120,0.5806923)
--(axis cs:6080,0.581076)
--(axis cs:6040,0.5812601)
--(axis cs:6000,0.5813323)
--(axis cs:5960,0.581372)
--(axis cs:5920,0.5814841)
--(axis cs:5880,0.5816363)
--(axis cs:5840,0.5816733)
--(axis cs:5800,0.5818361)
--(axis cs:5760,0.5822321)
--(axis cs:5720,0.5824881)
--(axis cs:5680,0.5825202)
--(axis cs:5640,0.5825605)
--(axis cs:5600,0.5827441)
--(axis cs:5560,0.582761)
--(axis cs:5520,0.5827781)
--(axis cs:5480,0.58286)
--(axis cs:5440,0.5846608)
--(axis cs:5400,0.5879728)
--(axis cs:5360,0.591688)
--(axis cs:5320,0.5956448)
--(axis cs:5280,0.5986565)
--(axis cs:5240,0.5996166)
--(axis cs:5200,0.6009886)
--(axis cs:5160,0.60236)
--(axis cs:5120,0.6029082)
--(axis cs:5080,0.6032534)
--(axis cs:5040,0.6034321)
--(axis cs:5000,0.6034964)
--(axis cs:4960,0.6036765)
--(axis cs:4920,0.6038602)
--(axis cs:4880,0.6039084)
--(axis cs:4840,0.6041163)
--(axis cs:4800,0.6048497)
--(axis cs:4760,0.6051202)
--(axis cs:4720,0.6051845)
--(axis cs:4680,0.605301)
--(axis cs:4640,0.6055365)
--(axis cs:4600,0.6056322)
--(axis cs:4560,0.6056723)
--(axis cs:4520,0.6058822)
--(axis cs:4480,0.6079484)
--(axis cs:4440,0.6095394)
--(axis cs:4400,0.6101923)
--(axis cs:4360,0.6106367)
--(axis cs:4320,0.6108017)
--(axis cs:4280,0.6108817)
--(axis cs:4240,0.6111325)
--(axis cs:4200,0.6113127)
--(axis cs:4160,0.6114242)
--(axis cs:4120,0.6115688)
--(axis cs:4080,0.6124372)
--(axis cs:4040,0.6127242)
--(axis cs:4000,0.6128409)
--(axis cs:3960,0.6129887)
--(axis cs:3920,0.6132161)
--(axis cs:3880,0.6133168)
--(axis cs:3840,0.613372)
--(axis cs:3800,0.613372)
--(axis cs:3760,0.613372)
--(axis cs:3720,0.613372)
--(axis cs:3680,0.613372)
--(axis cs:3640,0.613372)
--(axis cs:3600,0.613372)
--(axis cs:3560,0.613372)
--(axis cs:3520,0.6133735)
--(axis cs:3480,0.6152682)
--(axis cs:3440,0.6221725)
--(axis cs:3400,0.6349921)
--(axis cs:3360,0.64986)
--(axis cs:3320,0.6523441)
--(axis cs:3280,0.6523441)
--(axis cs:3240,0.6523441)
--(axis cs:3200,0.6534268)
--(axis cs:3160,0.65938)
--(axis cs:3120,0.6664565)
--(axis cs:3080,0.668793)
--(axis cs:3040,0.6690734)
--(axis cs:3000,0.671586)
--(axis cs:2960,0.6730282)
--(axis cs:2920,0.6738601)
--(axis cs:2880,0.6742563)
--(axis cs:2840,0.6743522)
--(axis cs:2800,0.6744294)
--(axis cs:2760,0.674724)
--(axis cs:2720,0.6748409)
--(axis cs:2680,0.6749281)
--(axis cs:2640,0.6753803)
--(axis cs:2600,0.6760032)
--(axis cs:2560,0.6761768)
--(axis cs:2520,0.6762641)
--(axis cs:2480,0.6765165)
--(axis cs:2440,0.6767081)
--(axis cs:2400,0.6767882)
--(axis cs:2360,0.676808)
--(axis cs:2320,0.676808)
--(axis cs:2280,0.6789646)
--(axis cs:2240,0.6801403)
--(axis cs:2200,0.6809244)
--(axis cs:2160,0.6812407)
--(axis cs:2120,0.6813086)
--(axis cs:2080,0.681374)
--(axis cs:2040,0.681701)
--(axis cs:2000,0.6817454)
--(axis cs:1960,0.6818282)
--(axis cs:1920,0.6821441)
--(axis cs:1880,0.6828321)
--(axis cs:1840,0.6829686)
--(axis cs:1800,0.6830689)
--(axis cs:1760,0.68326)
--(axis cs:1720,0.6833846)
--(axis cs:1680,0.6834486)
--(axis cs:1640,0.6834486)
--(axis cs:1600,0.6834486)
--(axis cs:1560,0.6834486)
--(axis cs:1520,0.6834486)
--(axis cs:1480,0.6834486)
--(axis cs:1440,0.6850774)
--(axis cs:1400,0.6871298)
--(axis cs:1360,0.6871298)
--(axis cs:1320,0.6879288)
--(axis cs:1280,0.6892101)
--(axis cs:1240,0.689852)
--(axis cs:1200,0.6901287)
--(axis cs:1160,0.6902246)
--(axis cs:1120,0.6902802)
--(axis cs:1080,0.6904361)
--(axis cs:1040,0.6905082)
--(axis cs:1000,0.6905363)
--(axis cs:960,0.6906124)
--(axis cs:920,0.6910285)
--(axis cs:880,0.6911521)
--(axis cs:840,0.6911887)
--(axis cs:800,0.6912682)
--(axis cs:760,0.6913603)
--(axis cs:720,0.6914133)
--(axis cs:680,0.6914133)
--(axis cs:640,0.6914133)
--(axis cs:600,0.6914645)
--(axis cs:560,0.6918642)
--(axis cs:520,0.6921081)
--(axis cs:480,0.6921771)
--(axis cs:440,0.6922062)
--(axis cs:400,0.6922494)
--(axis cs:360,0.6923293)
--(axis cs:320,0.6923729)
--(axis cs:280,0.6923769)
--(axis cs:240,0.6923847)
--(axis cs:200,0.6924205)
--(axis cs:160,0.6924683)
--(axis cs:120,0.6924967)
--(axis cs:80,0.6924967)
--(axis cs:40,0.6925241)
--(axis cs:0,0.6925241)
--cycle;

\path [draw=binary, fill=binary, opacity=0.2]
(axis cs:0,0.6924162)
--(axis cs:0,0.6401876)
--(axis cs:40,0.6401876)
--(axis cs:80,0.6401713)
--(axis cs:120,0.6401713)
--(axis cs:160,0.6401435)
--(axis cs:200,0.6400999)
--(axis cs:240,0.6400997)
--(axis cs:280,0.6399754)
--(axis cs:320,0.6399479)
--(axis cs:360,0.6399112)
--(axis cs:400,0.639796)
--(axis cs:440,0.6397039)
--(axis cs:480,0.6396519)
--(axis cs:520,0.639488)
--(axis cs:560,0.6393656)
--(axis cs:600,0.6391756)
--(axis cs:640,0.63906)
--(axis cs:680,0.6388839)
--(axis cs:720,0.6385959)
--(axis cs:760,0.638416)
--(axis cs:800,0.6381599)
--(axis cs:840,0.6379675)
--(axis cs:880,0.6376235)
--(axis cs:920,0.6374552)
--(axis cs:960,0.6372112)
--(axis cs:1000,0.6368798)
--(axis cs:1040,0.636448)
--(axis cs:1080,0.6360999)
--(axis cs:1120,0.6357599)
--(axis cs:1160,0.6354275)
--(axis cs:1200,0.635107)
--(axis cs:1240,0.6346636)
--(axis cs:1280,0.6342111)
--(axis cs:1320,0.6337595)
--(axis cs:1360,0.6333477)
--(axis cs:1400,0.6327231)
--(axis cs:1440,0.6321877)
--(axis cs:1480,0.6315112)
--(axis cs:1520,0.6309077)
--(axis cs:1560,0.630231)
--(axis cs:1600,0.6296591)
--(axis cs:1640,0.6290359)
--(axis cs:1680,0.6283114)
--(axis cs:1720,0.6276834)
--(axis cs:1760,0.6269709)
--(axis cs:1800,0.6260387)
--(axis cs:1840,0.6254183)
--(axis cs:1880,0.6241679)
--(axis cs:1920,0.6234621)
--(axis cs:1960,0.6226584)
--(axis cs:2000,0.6217338)
--(axis cs:2040,0.6208153)
--(axis cs:2080,0.6198909)
--(axis cs:2120,0.6189117)
--(axis cs:2160,0.6178268)
--(axis cs:2200,0.6168194)
--(axis cs:2240,0.6157795)
--(axis cs:2280,0.6147587)
--(axis cs:2320,0.6136957)
--(axis cs:2360,0.6127634)
--(axis cs:2400,0.6114913)
--(axis cs:2440,0.6105189)
--(axis cs:2480,0.6089713)
--(axis cs:2520,0.607635)
--(axis cs:2560,0.6065877)
--(axis cs:2600,0.6053756)
--(axis cs:2640,0.6040359)
--(axis cs:2680,0.6026996)
--(axis cs:2720,0.6013756)
--(axis cs:2760,0.5998914)
--(axis cs:2800,0.5982832)
--(axis cs:2840,0.5968475)
--(axis cs:2880,0.5954519)
--(axis cs:2920,0.5939279)
--(axis cs:2960,0.592446)
--(axis cs:3000,0.5907558)
--(axis cs:3040,0.5894599)
--(axis cs:3080,0.5874398)
--(axis cs:3120,0.5860952)
--(axis cs:3160,0.5842955)
--(axis cs:3200,0.5825038)
--(axis cs:3240,0.5809399)
--(axis cs:3280,0.5792359)
--(axis cs:3320,0.577236)
--(axis cs:3360,0.5753195)
--(axis cs:3400,0.5735872)
--(axis cs:3440,0.5717798)
--(axis cs:3480,0.5693799)
--(axis cs:3520,0.5676667)
--(axis cs:3560,0.5655116)
--(axis cs:3600,0.5632867)
--(axis cs:3640,0.5613957)
--(axis cs:3680,0.5590466)
--(axis cs:3720,0.5567118)
--(axis cs:3760,0.5542435)
--(axis cs:3800,0.5521718)
--(axis cs:3840,0.5497744)
--(axis cs:3880,0.5476676)
--(axis cs:3920,0.5451753)
--(axis cs:3960,0.5427068)
--(axis cs:4000,0.5404234)
--(axis cs:4040,0.5379918)
--(axis cs:4080,0.5354345)
--(axis cs:4120,0.5330074)
--(axis cs:4160,0.5301999)
--(axis cs:4200,0.5278629)
--(axis cs:4240,0.5249634)
--(axis cs:4280,0.5222479)
--(axis cs:4320,0.5198999)
--(axis cs:4360,0.5173998)
--(axis cs:4400,0.5145631)
--(axis cs:4440,0.5113953)
--(axis cs:4480,0.5087679)
--(axis cs:4520,0.5058899)
--(axis cs:4560,0.5028269)
--(axis cs:4600,0.499648)
--(axis cs:4640,0.4968107)
--(axis cs:4680,0.4938955)
--(axis cs:4720,0.4908189)
--(axis cs:4760,0.4877798)
--(axis cs:4800,0.4845634)
--(axis cs:4840,0.4810191)
--(axis cs:4880,0.4777516)
--(axis cs:4920,0.4745597)
--(axis cs:4960,0.4714634)
--(axis cs:5000,0.4681198)
--(axis cs:5040,0.4645555)
--(axis cs:5080,0.461072)
--(axis cs:5120,0.4577192)
--(axis cs:5160,0.4542477)
--(axis cs:5200,0.4506957)
--(axis cs:5240,0.4468239)
--(axis cs:5280,0.4433679)
--(axis cs:5320,0.4397519)
--(axis cs:5360,0.436304)
--(axis cs:5400,0.432627)
--(axis cs:5440,0.4285958)
--(axis cs:5480,0.4248638)
--(axis cs:5520,0.4209956)
--(axis cs:5560,0.4169555)
--(axis cs:5600,0.4130836)
--(axis cs:5640,0.4091455)
--(axis cs:5680,0.4046822)
--(axis cs:5720,0.4005438)
--(axis cs:5760,0.3961678)
--(axis cs:5800,0.3921319)
--(axis cs:5840,0.3878838)
--(axis cs:5880,0.3837335)
--(axis cs:5920,0.3792153)
--(axis cs:5960,0.3750434)
--(axis cs:6000,0.3712613)
--(axis cs:6040,0.366907)
--(axis cs:6080,0.3622107)
--(axis cs:6120,0.3576436)
--(axis cs:6160,0.35298)
--(axis cs:6200,0.3486679)
--(axis cs:6240,0.34392)
--(axis cs:6280,0.3396316)
--(axis cs:6320,0.334743)
--(axis cs:6360,0.3296594)
--(axis cs:6400,0.3249356)
--(axis cs:6440,0.3201319)
--(axis cs:6480,0.3147693)
--(axis cs:6520,0.3100556)
--(axis cs:6560,0.3049794)
--(axis cs:6600,0.2998759)
--(axis cs:6640,0.2951839)
--(axis cs:6680,0.2898518)
--(axis cs:6720,0.2846832)
--(axis cs:6760,0.2793952)
--(axis cs:6800,0.2736714)
--(axis cs:6840,0.2685156)
--(axis cs:6880,0.2632038)
--(axis cs:6920,0.2577397)
--(axis cs:6960,0.2523398)
--(axis cs:7000,0.2469918)
--(axis cs:7040,0.2415077)
--(axis cs:7080,0.2362028)
--(axis cs:7120,0.2302279)
--(axis cs:7160,0.2248185)
--(axis cs:7200,0.2188038)
--(axis cs:7240,0.2130638)
--(axis cs:7280,0.2071599)
--(axis cs:7320,0.2013792)
--(axis cs:7360,0.1953515)
--(axis cs:7400,0.1892638)
--(axis cs:7440,0.1833313)
--(axis cs:7480,0.1772153)
--(axis cs:7520,0.1711998)
--(axis cs:7560,0.1649359)
--(axis cs:7600,0.1586678)
--(axis cs:7640,0.1524953)
--(axis cs:7680,0.1463717)
--(axis cs:7720,0.139904)
--(axis cs:7760,0.1334755)
--(axis cs:7800,0.1270433)
--(axis cs:7840,0.1209794)
--(axis cs:7880,0.1142837)
--(axis cs:7920,0.1080118)
--(axis cs:7960,0.1010639)
--(axis cs:8000,0.0946037)
--(axis cs:8040,0.0879398)
--(axis cs:8080,0.0813473)
--(axis cs:8120,0.0746875)
--(axis cs:8160,0.0677671)
--(axis cs:8200,0.061008)
--(axis cs:8240,0.0541359)
--(axis cs:8280,0.04726)
--(axis cs:8320,0.0405239)
--(axis cs:8360,0.033624)
--(axis cs:8400,0.0269157)
--(axis cs:8440,0.02002)
--(axis cs:8480,0.0134119)
--(axis cs:8520,0.0068719)
--(axis cs:8560,0.0004077)
--(axis cs:8600,0)
--(axis cs:8600,0.0037082)
--(axis cs:8600,0.0037082)
--(axis cs:8560,0.0130202)
--(axis cs:8520,0.0223601)
--(axis cs:8480,0.03146)
--(axis cs:8440,0.040368)
--(axis cs:8400,0.0490442)
--(axis cs:8360,0.0576287)
--(axis cs:8320,0.0658924)
--(axis cs:8280,0.0741921)
--(axis cs:8240,0.0825201)
--(axis cs:8200,0.0904921)
--(axis cs:8160,0.0985121)
--(axis cs:8120,0.1064122)
--(axis cs:8080,0.1139566)
--(axis cs:8040,0.1217764)
--(axis cs:8000,0.1293966)
--(axis cs:7960,0.1369842)
--(axis cs:7920,0.1448322)
--(axis cs:7880,0.1520133)
--(axis cs:7840,0.1595125)
--(axis cs:7800,0.1667363)
--(axis cs:7760,0.1739127)
--(axis cs:7720,0.1814324)
--(axis cs:7680,0.1884201)
--(axis cs:7640,0.1953723)
--(axis cs:7600,0.2021574)
--(axis cs:7560,0.2090642)
--(axis cs:7520,0.2162962)
--(axis cs:7480,0.223064)
--(axis cs:7440,0.229896)
--(axis cs:7400,0.2365322)
--(axis cs:7360,0.2432161)
--(axis cs:7320,0.2494322)
--(axis cs:7280,0.2561522)
--(axis cs:7240,0.2624934)
--(axis cs:7200,0.2689087)
--(axis cs:7160,0.2748885)
--(axis cs:7120,0.2809888)
--(axis cs:7080,0.287)
--(axis cs:7040,0.292996)
--(axis cs:7000,0.2992681)
--(axis cs:6960,0.3050848)
--(axis cs:6920,0.3107415)
--(axis cs:6880,0.3164122)
--(axis cs:6840,0.3225049)
--(axis cs:6800,0.3281925)
--(axis cs:6760,0.333857)
--(axis cs:6720,0.3397204)
--(axis cs:6680,0.3450373)
--(axis cs:6640,0.3503924)
--(axis cs:6600,0.3560803)
--(axis cs:6560,0.3613976)
--(axis cs:6520,0.3666841)
--(axis cs:6480,0.3714412)
--(axis cs:6440,0.3765374)
--(axis cs:6400,0.3820249)
--(axis cs:6360,0.3875128)
--(axis cs:6320,0.3922646)
--(axis cs:6280,0.3972812)
--(axis cs:6240,0.402169)
--(axis cs:6200,0.4067852)
--(axis cs:6160,0.4115973)
--(axis cs:6120,0.4164091)
--(axis cs:6080,0.4211535)
--(axis cs:6040,0.4258416)
--(axis cs:6000,0.4301723)
--(axis cs:5960,0.4347842)
--(axis cs:5920,0.4390804)
--(axis cs:5880,0.4440681)
--(axis cs:5840,0.4482922)
--(axis cs:5800,0.4526366)
--(axis cs:5760,0.4572361)
--(axis cs:5720,0.4617561)
--(axis cs:5680,0.4660323)
--(axis cs:5640,0.4702498)
--(axis cs:5600,0.474088)
--(axis cs:5560,0.4777935)
--(axis cs:5520,0.4820408)
--(axis cs:5480,0.4864737)
--(axis cs:5440,0.4898245)
--(axis cs:5400,0.4942641)
--(axis cs:5360,0.4977483)
--(axis cs:5320,0.5017681)
--(axis cs:5280,0.5056528)
--(axis cs:5240,0.5093051)
--(axis cs:5200,0.5131893)
--(axis cs:5160,0.5166605)
--(axis cs:5120,0.5202644)
--(axis cs:5080,0.523903)
--(axis cs:5040,0.5274322)
--(axis cs:5000,0.5307769)
--(axis cs:4960,0.534172)
--(axis cs:4920,0.5375647)
--(axis cs:4880,0.5407768)
--(axis cs:4840,0.5442049)
--(axis cs:4800,0.5470365)
--(axis cs:4760,0.5504762)
--(axis cs:4720,0.5534842)
--(axis cs:4680,0.5564969)
--(axis cs:4640,0.559676)
--(axis cs:4600,0.5625443)
--(axis cs:4560,0.565533)
--(axis cs:4520,0.5686483)
--(axis cs:4480,0.5716889)
--(axis cs:4440,0.5746001)
--(axis cs:4400,0.5772365)
--(axis cs:4360,0.580029)
--(axis cs:4320,0.5826869)
--(axis cs:4280,0.5852642)
--(axis cs:4240,0.5882761)
--(axis cs:4200,0.590684)
--(axis cs:4160,0.5929326)
--(axis cs:4120,0.5955882)
--(axis cs:4080,0.5981721)
--(axis cs:4040,0.6006161)
--(axis cs:4000,0.6032043)
--(axis cs:3960,0.6057201)
--(axis cs:3920,0.6077264)
--(axis cs:3880,0.6103849)
--(axis cs:3840,0.6120576)
--(axis cs:3800,0.6142567)
--(axis cs:3760,0.6164362)
--(axis cs:3720,0.6184727)
--(axis cs:3680,0.6203285)
--(axis cs:3640,0.6223844)
--(axis cs:3600,0.6243801)
--(axis cs:3560,0.6265656)
--(axis cs:3520,0.6285165)
--(axis cs:3480,0.6304905)
--(axis cs:3440,0.6321893)
--(axis cs:3400,0.6340485)
--(axis cs:3360,0.6359404)
--(axis cs:3320,0.6376161)
--(axis cs:3280,0.6395205)
--(axis cs:3240,0.641137)
--(axis cs:3200,0.6426966)
--(axis cs:3160,0.6445609)
--(axis cs:3120,0.6462564)
--(axis cs:3080,0.6476765)
--(axis cs:3040,0.6491131)
--(axis cs:3000,0.6504963)
--(axis cs:2960,0.6519284)
--(axis cs:2920,0.6533059)
--(axis cs:2880,0.6546605)
--(axis cs:2840,0.6561041)
--(axis cs:2800,0.6572163)
--(axis cs:2760,0.6585288)
--(axis cs:2720,0.6599044)
--(axis cs:2680,0.6609857)
--(axis cs:2640,0.6623921)
--(axis cs:2600,0.6633727)
--(axis cs:2560,0.6647761)
--(axis cs:2520,0.6655884)
--(axis cs:2480,0.6665126)
--(axis cs:2440,0.667529)
--(axis cs:2400,0.6685242)
--(axis cs:2360,0.6695166)
--(axis cs:2320,0.6703924)
--(axis cs:2280,0.671469)
--(axis cs:2240,0.6724121)
--(axis cs:2200,0.6734523)
--(axis cs:2160,0.6745732)
--(axis cs:2120,0.6751807)
--(axis cs:2080,0.675987)
--(axis cs:2040,0.6767964)
--(axis cs:2000,0.6775961)
--(axis cs:1960,0.6783657)
--(axis cs:1920,0.6790736)
--(axis cs:1880,0.6799164)
--(axis cs:1840,0.6805051)
--(axis cs:1800,0.68116)
--(axis cs:1760,0.6817134)
--(axis cs:1720,0.6823683)
--(axis cs:1680,0.682956)
--(axis cs:1640,0.6834731)
--(axis cs:1600,0.6839767)
--(axis cs:1560,0.6843768)
--(axis cs:1520,0.6849605)
--(axis cs:1480,0.6855241)
--(axis cs:1440,0.6860411)
--(axis cs:1400,0.6865567)
--(axis cs:1360,0.686849)
--(axis cs:1320,0.6872682)
--(axis cs:1280,0.6878445)
--(axis cs:1240,0.6881407)
--(axis cs:1200,0.6883571)
--(axis cs:1160,0.6886126)
--(axis cs:1120,0.6889527)
--(axis cs:1080,0.6893129)
--(axis cs:1040,0.689552)
--(axis cs:1000,0.6898721)
--(axis cs:960,0.6901361)
--(axis cs:920,0.6903735)
--(axis cs:880,0.6905282)
--(axis cs:840,0.6907169)
--(axis cs:800,0.6909206)
--(axis cs:760,0.6910362)
--(axis cs:720,0.6912083)
--(axis cs:680,0.6913562)
--(axis cs:640,0.6914473)
--(axis cs:600,0.6916303)
--(axis cs:560,0.691748)
--(axis cs:520,0.6919283)
--(axis cs:480,0.6919921)
--(axis cs:440,0.6921043)
--(axis cs:400,0.6922241)
--(axis cs:360,0.6922361)
--(axis cs:320,0.6922521)
--(axis cs:280,0.6922728)
--(axis cs:240,0.6923489)
--(axis cs:200,0.6924082)
--(axis cs:160,0.692416)
--(axis cs:120,0.692416)
--(axis cs:80,0.6924162)
--(axis cs:40,0.6924162)
--(axis cs:0,0.6924162)
--cycle;

\path [draw=binary, fill=binary, opacity=0.2]
(axis cs:0,0.692624)
--(axis cs:0,0.6404073)
--(axis cs:40,0.6337834)
--(axis cs:80,0.6291518)
--(axis cs:120,0.6248952)
--(axis cs:160,0.621496)
--(axis cs:200,0.6176759)
--(axis cs:240,0.614308)
--(axis cs:280,0.6109714)
--(axis cs:320,0.6078148)
--(axis cs:360,0.6043988)
--(axis cs:400,0.6012872)
--(axis cs:440,0.5984552)
--(axis cs:480,0.5953515)
--(axis cs:520,0.5924038)
--(axis cs:560,0.5897118)
--(axis cs:600,0.5869)
--(axis cs:640,0.5841424)
--(axis cs:680,0.5814229)
--(axis cs:720,0.578688)
--(axis cs:760,0.5757741)
--(axis cs:800,0.5728838)
--(axis cs:840,0.5700077)
--(axis cs:880,0.5671075)
--(axis cs:920,0.5644469)
--(axis cs:960,0.5616732)
--(axis cs:1000,0.5590596)
--(axis cs:1040,0.5564835)
--(axis cs:1080,0.5538437)
--(axis cs:1120,0.5511238)
--(axis cs:1160,0.5487109)
--(axis cs:1200,0.5460878)
--(axis cs:1240,0.5435275)
--(axis cs:1280,0.5407153)
--(axis cs:1320,0.538408)
--(axis cs:1360,0.5357755)
--(axis cs:1400,0.5327674)
--(axis cs:1440,0.5300436)
--(axis cs:1480,0.527719)
--(axis cs:1520,0.5252157)
--(axis cs:1560,0.5226912)
--(axis cs:1600,0.5201399)
--(axis cs:1640,0.5173716)
--(axis cs:1680,0.5148198)
--(axis cs:1720,0.5122517)
--(axis cs:1760,0.5094795)
--(axis cs:1800,0.5069515)
--(axis cs:1840,0.5041476)
--(axis cs:1880,0.5014635)
--(axis cs:1920,0.499072)
--(axis cs:1960,0.4967678)
--(axis cs:2000,0.4940435)
--(axis cs:2040,0.4915199)
--(axis cs:2080,0.4890076)
--(axis cs:2120,0.4861314)
--(axis cs:2160,0.4835235)
--(axis cs:2200,0.4812397)
--(axis cs:2240,0.4788238)
--(axis cs:2280,0.4760639)
--(axis cs:2320,0.4736198)
--(axis cs:2360,0.4710991)
--(axis cs:2400,0.4684514)
--(axis cs:2440,0.465667)
--(axis cs:2480,0.4632877)
--(axis cs:2520,0.4606599)
--(axis cs:2560,0.458027)
--(axis cs:2600,0.4555878)
--(axis cs:2640,0.4528677)
--(axis cs:2680,0.4502623)
--(axis cs:2720,0.4476433)
--(axis cs:2760,0.4448312)
--(axis cs:2800,0.4426512)
--(axis cs:2840,0.4394752)
--(axis cs:2880,0.4370555)
--(axis cs:2920,0.4345915)
--(axis cs:2960,0.4319557)
--(axis cs:3000,0.42906)
--(axis cs:3040,0.4265956)
--(axis cs:3080,0.4242946)
--(axis cs:3120,0.4213514)
--(axis cs:3160,0.4189197)
--(axis cs:3200,0.4163839)
--(axis cs:3240,0.4137919)
--(axis cs:3280,0.4109957)
--(axis cs:3320,0.4083994)
--(axis cs:3360,0.4057795)
--(axis cs:3400,0.4031399)
--(axis cs:3440,0.4002957)
--(axis cs:3480,0.3978559)
--(axis cs:3520,0.3949637)
--(axis cs:3560,0.3922872)
--(axis cs:3600,0.3895318)
--(axis cs:3640,0.3870228)
--(axis cs:3680,0.3838717)
--(axis cs:3720,0.3813675)
--(axis cs:3760,0.37856)
--(axis cs:3800,0.3755595)
--(axis cs:3840,0.3729439)
--(axis cs:3880,0.37038)
--(axis cs:3920,0.3675918)
--(axis cs:3960,0.3649039)
--(axis cs:4000,0.3618839)
--(axis cs:4040,0.3589357)
--(axis cs:4080,0.3563238)
--(axis cs:4120,0.353632)
--(axis cs:4160,0.3508552)
--(axis cs:4200,0.3480759)
--(axis cs:4240,0.3453874)
--(axis cs:4280,0.3426479)
--(axis cs:4320,0.3397115)
--(axis cs:4360,0.3369794)
--(axis cs:4400,0.3341237)
--(axis cs:4440,0.3312078)
--(axis cs:4480,0.3281754)
--(axis cs:4520,0.3252793)
--(axis cs:4560,0.3225147)
--(axis cs:4600,0.3197909)
--(axis cs:4640,0.3173029)
--(axis cs:4680,0.3143238)
--(axis cs:4720,0.3112592)
--(axis cs:4760,0.3085355)
--(axis cs:4800,0.3057277)
--(axis cs:4840,0.3029077)
--(axis cs:4880,0.2999399)
--(axis cs:4920,0.2971148)
--(axis cs:4960,0.2943473)
--(axis cs:5000,0.2912879)
--(axis cs:5040,0.2884956)
--(axis cs:5080,0.2853793)
--(axis cs:5120,0.282583)
--(axis cs:5160,0.2797438)
--(axis cs:5200,0.2767399)
--(axis cs:5240,0.2736558)
--(axis cs:5280,0.2707919)
--(axis cs:5320,0.2676556)
--(axis cs:5360,0.2646076)
--(axis cs:5400,0.2617108)
--(axis cs:5440,0.2584879)
--(axis cs:5480,0.2558118)
--(axis cs:5520,0.2527593)
--(axis cs:5560,0.2496998)
--(axis cs:5600,0.2466558)
--(axis cs:5640,0.2437959)
--(axis cs:5680,0.2404875)
--(axis cs:5720,0.2376238)
--(axis cs:5760,0.2344996)
--(axis cs:5800,0.2315599)
--(axis cs:5840,0.2283399)
--(axis cs:5880,0.225212)
--(axis cs:5920,0.222031)
--(axis cs:5960,0.2188839)
--(axis cs:6000,0.2157317)
--(axis cs:6040,0.2126758)
--(axis cs:6080,0.2095759)
--(axis cs:6120,0.2062637)
--(axis cs:6160,0.2033359)
--(axis cs:6200,0.1997717)
--(axis cs:6240,0.1970992)
--(axis cs:6280,0.1938758)
--(axis cs:6320,0.190636)
--(axis cs:6360,0.1875838)
--(axis cs:6400,0.1842716)
--(axis cs:6440,0.180952)
--(axis cs:6480,0.1776468)
--(axis cs:6520,0.1742392)
--(axis cs:6560,0.1711678)
--(axis cs:6600,0.1678038)
--(axis cs:6640,0.1648431)
--(axis cs:6680,0.1615718)
--(axis cs:6720,0.1581759)
--(axis cs:6760,0.1546399)
--(axis cs:6800,0.151476)
--(axis cs:6840,0.1479516)
--(axis cs:6880,0.1448037)
--(axis cs:6920,0.1414037)
--(axis cs:6960,0.1381319)
--(axis cs:7000,0.1348678)
--(axis cs:7040,0.131395)
--(axis cs:7080,0.1281439)
--(axis cs:7120,0.1247076)
--(axis cs:7160,0.1213518)
--(axis cs:7200,0.1179115)
--(axis cs:7240,0.1143237)
--(axis cs:7280,0.11124)
--(axis cs:7320,0.1076277)
--(axis cs:7360,0.1040919)
--(axis cs:7400,0.1006719)
--(axis cs:7440,0.0973559)
--(axis cs:7480,0.0938318)
--(axis cs:7520,0.0905359)
--(axis cs:7560,0.0871479)
--(axis cs:7600,0.0835919)
--(axis cs:7640,0.0801315)
--(axis cs:7680,0.076548)
--(axis cs:7720,0.0730238)
--(axis cs:7760,0.069464)
--(axis cs:7800,0.0659998)
--(axis cs:7840,0.062488)
--(axis cs:7880,0.0590553)
--(axis cs:7920,0.0554679)
--(axis cs:7960,0.0519399)
--(axis cs:8000,0.0483319)
--(axis cs:8040,0.044791)
--(axis cs:8080,0.0413277)
--(axis cs:8120,0.0375999)
--(axis cs:8160,0.0340719)
--(axis cs:8200,0.0304358)
--(axis cs:8240,0.0270518)
--(axis cs:8280,0.0235038)
--(axis cs:8320,0.0200159)
--(axis cs:8360,0.0165437)
--(axis cs:8400,0.012892)
--(axis cs:8440,0.0094358)
--(axis cs:8480,0.006028)
--(axis cs:8520,0.002784)
--(axis cs:8560,4e-06)
--(axis cs:8600,0)
--(axis cs:8600,0.001056)
--(axis cs:8600,0.001056)
--(axis cs:8560,0.005676)
--(axis cs:8520,0.0103441)
--(axis cs:8480,0.0148805)
--(axis cs:8440,0.0192601)
--(axis cs:8400,0.0235881)
--(axis cs:8360,0.0280561)
--(axis cs:8320,0.0324162)
--(axis cs:8280,0.036756)
--(axis cs:8240,0.0409283)
--(axis cs:8200,0.0451361)
--(axis cs:8160,0.0493922)
--(axis cs:8120,0.0534001)
--(axis cs:8080,0.0575641)
--(axis cs:8040,0.0615083)
--(axis cs:8000,0.0657002)
--(axis cs:7960,0.0697443)
--(axis cs:7920,0.0739241)
--(axis cs:7880,0.0780201)
--(axis cs:7840,0.0818643)
--(axis cs:7800,0.0859886)
--(axis cs:7760,0.089816)
--(axis cs:7720,0.0938683)
--(axis cs:7680,0.097728)
--(axis cs:7640,0.1015845)
--(axis cs:7600,0.1054763)
--(axis cs:7560,0.1094163)
--(axis cs:7520,0.1131162)
--(axis cs:7480,0.1168842)
--(axis cs:7440,0.1207522)
--(axis cs:7400,0.1245727)
--(axis cs:7360,0.1283922)
--(axis cs:7320,0.1322081)
--(axis cs:7280,0.13574)
--(axis cs:7240,0.1396522)
--(axis cs:7200,0.1432762)
--(axis cs:7160,0.146892)
--(axis cs:7120,0.1505921)
--(axis cs:7080,0.1541008)
--(axis cs:7040,0.157848)
--(axis cs:7000,0.1614645)
--(axis cs:6960,0.1651324)
--(axis cs:6920,0.1686161)
--(axis cs:6880,0.1723722)
--(axis cs:6840,0.175936)
--(axis cs:6800,0.1793963)
--(axis cs:6760,0.1828842)
--(axis cs:6720,0.1866686)
--(axis cs:6680,0.1900481)
--(axis cs:6640,0.1935642)
--(axis cs:6600,0.1972362)
--(axis cs:6560,0.2004641)
--(axis cs:6520,0.2039923)
--(axis cs:6480,0.2076241)
--(axis cs:6440,0.2109844)
--(axis cs:6400,0.2145841)
--(axis cs:6360,0.218132)
--(axis cs:6320,0.2213921)
--(axis cs:6280,0.2247129)
--(axis cs:6240,0.2280682)
--(axis cs:6200,0.2313202)
--(axis cs:6160,0.2346963)
--(axis cs:6120,0.2379962)
--(axis cs:6080,0.2411085)
--(axis cs:6040,0.2444681)
--(axis cs:6000,0.248144)
--(axis cs:5960,0.2510324)
--(axis cs:5920,0.2543127)
--(axis cs:5880,0.257865)
--(axis cs:5840,0.2610244)
--(axis cs:5800,0.2643566)
--(axis cs:5760,0.2673841)
--(axis cs:5720,0.2705241)
--(axis cs:5680,0.2737615)
--(axis cs:5640,0.2769607)
--(axis cs:5600,0.2804884)
--(axis cs:5560,0.2835453)
--(axis cs:5520,0.2868489)
--(axis cs:5480,0.2899203)
--(axis cs:5440,0.2931441)
--(axis cs:5400,0.2963002)
--(axis cs:5360,0.2992726)
--(axis cs:5320,0.302312)
--(axis cs:5280,0.3055841)
--(axis cs:5240,0.308748)
--(axis cs:5200,0.311716)
--(axis cs:5160,0.3146491)
--(axis cs:5120,0.3178891)
--(axis cs:5080,0.3210328)
--(axis cs:5040,0.3241165)
--(axis cs:5000,0.3273761)
--(axis cs:4960,0.3303642)
--(axis cs:4920,0.3332923)
--(axis cs:4880,0.3363164)
--(axis cs:4840,0.3392641)
--(axis cs:4800,0.3425282)
--(axis cs:4760,0.3456881)
--(axis cs:4720,0.348452)
--(axis cs:4680,0.3512125)
--(axis cs:4640,0.35412)
--(axis cs:4600,0.3572722)
--(axis cs:4560,0.3603122)
--(axis cs:4520,0.3632921)
--(axis cs:4480,0.3658807)
--(axis cs:4440,0.3694524)
--(axis cs:4400,0.3721407)
--(axis cs:4360,0.3751322)
--(axis cs:4320,0.3778121)
--(axis cs:4280,0.3806726)
--(axis cs:4240,0.3837206)
--(axis cs:4200,0.3865563)
--(axis cs:4160,0.3899404)
--(axis cs:4120,0.3927361)
--(axis cs:4080,0.3955801)
--(axis cs:4040,0.398156)
--(axis cs:4000,0.4010972)
--(axis cs:3960,0.4041644)
--(axis cs:3920,0.4071162)
--(axis cs:3880,0.4098248)
--(axis cs:3840,0.4128168)
--(axis cs:3800,0.4155204)
--(axis cs:3760,0.4182568)
--(axis cs:3720,0.4210102)
--(axis cs:3680,0.4238123)
--(axis cs:3640,0.4264684)
--(axis cs:3600,0.4291966)
--(axis cs:3560,0.4322805)
--(axis cs:3520,0.4350001)
--(axis cs:3480,0.4379008)
--(axis cs:3440,0.4406106)
--(axis cs:3400,0.4433482)
--(axis cs:3360,0.4460608)
--(axis cs:3320,0.4487523)
--(axis cs:3280,0.4515605)
--(axis cs:3240,0.4543285)
--(axis cs:3200,0.4570082)
--(axis cs:3160,0.4600965)
--(axis cs:3120,0.462516)
--(axis cs:3080,0.4655448)
--(axis cs:3040,0.4679854)
--(axis cs:3000,0.4708855)
--(axis cs:2960,0.4735126)
--(axis cs:2920,0.4763812)
--(axis cs:2880,0.4791525)
--(axis cs:2840,0.482025)
--(axis cs:2800,0.4845601)
--(axis cs:2760,0.4876292)
--(axis cs:2720,0.4905401)
--(axis cs:2680,0.493076)
--(axis cs:2640,0.4956644)
--(axis cs:2600,0.4983981)
--(axis cs:2560,0.5010961)
--(axis cs:2520,0.5037566)
--(axis cs:2480,0.5062565)
--(axis cs:2440,0.5089641)
--(axis cs:2400,0.5116407)
--(axis cs:2360,0.5141244)
--(axis cs:2320,0.5168284)
--(axis cs:2280,0.5194487)
--(axis cs:2240,0.5219844)
--(axis cs:2200,0.5246485)
--(axis cs:2160,0.5274962)
--(axis cs:2120,0.5302004)
--(axis cs:2080,0.5331204)
--(axis cs:2040,0.5356564)
--(axis cs:2000,0.5381696)
--(axis cs:1960,0.5406363)
--(axis cs:1920,0.5436652)
--(axis cs:1880,0.5462123)
--(axis cs:1840,0.549021)
--(axis cs:1800,0.5517928)
--(axis cs:1760,0.5543764)
--(axis cs:1720,0.5571329)
--(axis cs:1680,0.559821)
--(axis cs:1640,0.5625722)
--(axis cs:1600,0.5654323)
--(axis cs:1560,0.5680286)
--(axis cs:1520,0.5706362)
--(axis cs:1480,0.5731968)
--(axis cs:1440,0.5761722)
--(axis cs:1400,0.5787484)
--(axis cs:1360,0.5814089)
--(axis cs:1320,0.5843488)
--(axis cs:1280,0.5871003)
--(axis cs:1240,0.5898564)
--(axis cs:1200,0.5924722)
--(axis cs:1160,0.5957085)
--(axis cs:1120,0.5986001)
--(axis cs:1080,0.601565)
--(axis cs:1040,0.6042203)
--(axis cs:1000,0.6069722)
--(axis cs:960,0.6095248)
--(axis cs:920,0.6125681)
--(axis cs:880,0.6156322)
--(axis cs:840,0.6185443)
--(axis cs:800,0.6210843)
--(axis cs:760,0.6238723)
--(axis cs:720,0.6268802)
--(axis cs:680,0.6298683)
--(axis cs:640,0.6326364)
--(axis cs:600,0.635825)
--(axis cs:560,0.6386999)
--(axis cs:520,0.6420603)
--(axis cs:480,0.6450684)
--(axis cs:440,0.6482921)
--(axis cs:400,0.6514128)
--(axis cs:360,0.6547126)
--(axis cs:320,0.6577974)
--(axis cs:280,0.6615841)
--(axis cs:240,0.6651044)
--(axis cs:200,0.668386)
--(axis cs:160,0.6721368)
--(axis cs:120,0.6761602)
--(axis cs:80,0.6805364)
--(axis cs:40,0.6851288)
--(axis cs:0,0.692624)
--cycle;

\path [draw=fj, fill=fj, opacity=0.2]
(axis cs:0,0.693112)
--(axis cs:0,0.6410026)
--(axis cs:40,0.6148106)
--(axis cs:80,0.589672)
--(axis cs:120,0.565747)
--(axis cs:160,0.5430199)
--(axis cs:200,0.5215665)
--(axis cs:240,0.5028797)
--(axis cs:280,0.4859592)
--(axis cs:320,0.4710195)
--(axis cs:360,0.4589519)
--(axis cs:400,0.449896)
--(axis cs:440,0.4435239)
--(axis cs:480,0.4400993)
--(axis cs:520,0.4301078)
--(axis cs:560,0.413332)
--(axis cs:600,0.3991477)
--(axis cs:640,0.3872516)
--(axis cs:680,0.3776951)
--(axis cs:720,0.36762)
--(axis cs:760,0.3597637)
--(axis cs:800,0.35262)
--(axis cs:840,0.3459758)
--(axis cs:880,0.3392678)
--(axis cs:920,0.3364236)
--(axis cs:960,0.3350079)
--(axis cs:1000,0.3530718)
--(axis cs:1040,0.3813439)
--(axis cs:1080,0.39206)
--(axis cs:1120,0.3995358)
--(axis cs:1160,0.4088198)
--(axis cs:1200,0.3994793)
--(axis cs:1240,0.3929758)
--(axis cs:1280,0.3949753)
--(axis cs:1320,0.3975757)
--(axis cs:1360,0.3988238)
--(axis cs:1400,0.3991596)
--(axis cs:1440,0.3999838)
--(axis cs:1480,0.3923399)
--(axis cs:1520,0.3841436)
--(axis cs:1560,0.377111)
--(axis cs:1600,0.3763199)
--(axis cs:1640,0.3777756)
--(axis cs:1680,0.3785354)
--(axis cs:1720,0.3784917)
--(axis cs:1760,0.3783599)
--(axis cs:1800,0.3782193)
--(axis cs:1840,0.376412)
--(axis cs:1880,0.3746675)
--(axis cs:1920,0.3726314)
--(axis cs:1960,0.3707543)
--(axis cs:2000,0.368664)
--(axis cs:2040,0.3670313)
--(axis cs:2080,0.3651237)
--(axis cs:2120,0.3605758)
--(axis cs:2160,0.3558198)
--(axis cs:2200,0.3510798)
--(axis cs:2240,0.346524)
--(axis cs:2280,0.3421956)
--(axis cs:2320,0.33772)
--(axis cs:2360,0.333044)
--(axis cs:2400,0.3302473)
--(axis cs:2440,0.3371078)
--(axis cs:2480,0.3413476)
--(axis cs:2520,0.3432875)
--(axis cs:2560,0.3452114)
--(axis cs:2600,0.3475233)
--(axis cs:2640,0.3482358)
--(axis cs:2680,0.3481833)
--(axis cs:2720,0.3477517)
--(axis cs:2760,0.3477717)
--(axis cs:2800,0.347764)
--(axis cs:2840,0.34804)
--(axis cs:2880,0.3482476)
--(axis cs:2920,0.3479238)
--(axis cs:2960,0.3457797)
--(axis cs:3000,0.3438757)
--(axis cs:3040,0.3416191)
--(axis cs:3080,0.3394957)
--(axis cs:3120,0.337384)
--(axis cs:3160,0.3354919)
--(axis cs:3200,0.333296)
--(axis cs:3240,0.3313197)
--(axis cs:3280,0.3291875)
--(axis cs:3320,0.3271756)
--(axis cs:3360,0.32494)
--(axis cs:3400,0.32272)
--(axis cs:3440,0.3206157)
--(axis cs:3480,0.3185277)
--(axis cs:3520,0.3163475)
--(axis cs:3560,0.3144999)
--(axis cs:3600,0.3123357)
--(axis cs:3640,0.3091792)
--(axis cs:3680,0.3056275)
--(axis cs:3720,0.3019156)
--(axis cs:3760,0.2982159)
--(axis cs:3800,0.2944639)
--(axis cs:3840,0.2908357)
--(axis cs:3880,0.2873359)
--(axis cs:3920,0.2836719)
--(axis cs:3960,0.280328)
--(axis cs:4000,0.2766228)
--(axis cs:4040,0.2729997)
--(axis cs:4080,0.2694534)
--(axis cs:4120,0.2657597)
--(axis cs:4160,0.2621755)
--(axis cs:4200,0.258588)
--(axis cs:4240,0.2547956)
--(axis cs:4280,0.2513797)
--(axis cs:4320,0.259552)
--(axis cs:4360,0.2669559)
--(axis cs:4400,0.272112)
--(axis cs:4440,0.276932)
--(axis cs:4480,0.2822197)
--(axis cs:4520,0.2862039)
--(axis cs:4560,0.28868)
--(axis cs:4600,0.2912719)
--(axis cs:4640,0.2940153)
--(axis cs:4680,0.2968276)
--(axis cs:4720,0.2997714)
--(axis cs:4760,0.3028119)
--(axis cs:4800,0.3055559)
--(axis cs:4840,0.3055304)
--(axis cs:4880,0.3056471)
--(axis cs:4920,0.3057875)
--(axis cs:4960,0.3060634)
--(axis cs:5000,0.3062639)
--(axis cs:5040,0.3066438)
--(axis cs:5080,0.3069476)
--(axis cs:5120,0.3072719)
--(axis cs:5160,0.3075831)
--(axis cs:5200,0.3082916)
--(axis cs:5240,0.30864)
--(axis cs:5280,0.3091711)
--(axis cs:5320,0.3095796)
--(axis cs:5360,0.3102517)
--(axis cs:5400,0.3110297)
--(axis cs:5440,0.3116309)
--(axis cs:5480,0.3122513)
--(axis cs:5520,0.3094916)
--(axis cs:5560,0.306768)
--(axis cs:5600,0.3041668)
--(axis cs:5640,0.3012717)
--(axis cs:5680,0.2987558)
--(axis cs:5720,0.2962558)
--(axis cs:5760,0.2936716)
--(axis cs:5800,0.2909478)
--(axis cs:5840,0.2882194)
--(axis cs:5880,0.2859078)
--(axis cs:5920,0.2833025)
--(axis cs:5960,0.280755)
--(axis cs:6000,0.2781039)
--(axis cs:6040,0.2752238)
--(axis cs:6080,0.2724358)
--(axis cs:6120,0.2698599)
--(axis cs:6160,0.2672623)
--(axis cs:6200,0.2642387)
--(axis cs:6240,0.2617719)
--(axis cs:6280,0.25884)
--(axis cs:6320,0.2560676)
--(axis cs:6360,0.2531718)
--(axis cs:6400,0.2505107)
--(axis cs:6440,0.2478135)
--(axis cs:6480,0.2451271)
--(axis cs:6520,0.2422478)
--(axis cs:6560,0.2396277)
--(axis cs:6600,0.2367999)
--(axis cs:6640,0.2342276)
--(axis cs:6680,0.2314159)
--(axis cs:6720,0.2287061)
--(axis cs:6760,0.2260838)
--(axis cs:6800,0.223456)
--(axis cs:6840,0.2204197)
--(axis cs:6880,0.2178435)
--(axis cs:6920,0.214972)
--(axis cs:6960,0.212272)
--(axis cs:7000,0.2093558)
--(axis cs:7040,0.206304)
--(axis cs:7080,0.2021679)
--(axis cs:7120,0.197268)
--(axis cs:7160,0.1924639)
--(axis cs:7200,0.1872638)
--(axis cs:7240,0.1819072)
--(axis cs:7280,0.1768276)
--(axis cs:7320,0.1714035)
--(axis cs:7360,0.1657679)
--(axis cs:7400,0.1606519)
--(axis cs:7440,0.1553349)
--(axis cs:7480,0.1496198)
--(axis cs:7520,0.1442707)
--(axis cs:7560,0.1385159)
--(axis cs:7600,0.1329231)
--(axis cs:7640,0.1272919)
--(axis cs:7680,0.1216198)
--(axis cs:7720,0.1159839)
--(axis cs:7760,0.1106436)
--(axis cs:7800,0.10488)
--(axis cs:7840,0.0991037)
--(axis cs:7880,0.0932599)
--(axis cs:7920,0.0875155)
--(axis cs:7960,0.0820357)
--(axis cs:8000,0.0760998)
--(axis cs:8040,0.0701478)
--(axis cs:8080,0.0646759)
--(axis cs:8120,0.0591196)
--(axis cs:8160,0.0529675)
--(axis cs:8200,0.0473754)
--(axis cs:8240,0.0412919)
--(axis cs:8280,0.035628)
--(axis cs:8320,0.02992)
--(axis cs:8360,0.0243114)
--(axis cs:8400,0.0184715)
--(axis cs:8440,0.0127518)
--(axis cs:8480,0.0073118)
--(axis cs:8520,0.002292)
--(axis cs:8560,0)
--(axis cs:8560,0.0032)
--(axis cs:8560,0.0032)
--(axis cs:8520,0.0115)
--(axis cs:8480,0.0194801)
--(axis cs:8440,0.0270001)
--(axis cs:8400,0.034488)
--(axis cs:8360,0.041944)
--(axis cs:8320,0.0493001)
--(axis cs:8280,0.0563484)
--(axis cs:8240,0.0634085)
--(axis cs:8200,0.0704121)
--(axis cs:8160,0.077496)
--(axis cs:8120,0.0845843)
--(axis cs:8080,0.0914723)
--(axis cs:8040,0.0981202)
--(axis cs:8000,0.1047526)
--(axis cs:7960,0.111632)
--(axis cs:7920,0.1183802)
--(axis cs:7880,0.1250681)
--(axis cs:7840,0.1317001)
--(axis cs:7800,0.1382322)
--(axis cs:7760,0.1445362)
--(axis cs:7720,0.1509846)
--(axis cs:7680,0.1572223)
--(axis cs:7640,0.1634841)
--(axis cs:7600,0.1700682)
--(axis cs:7560,0.176536)
--(axis cs:7520,0.1828409)
--(axis cs:7480,0.1890403)
--(axis cs:7440,0.1951081)
--(axis cs:7400,0.2014923)
--(axis cs:7360,0.2073818)
--(axis cs:7320,0.2134482)
--(axis cs:7280,0.2194043)
--(axis cs:7240,0.2253402)
--(axis cs:7200,0.2309362)
--(axis cs:7160,0.2368778)
--(axis cs:7120,0.2421201)
--(axis cs:7080,0.2472325)
--(axis cs:7040,0.2517645)
--(axis cs:7000,0.255165)
--(axis cs:6960,0.257992)
--(axis cs:6920,0.2607121)
--(axis cs:6880,0.2636003)
--(axis cs:6840,0.2658977)
--(axis cs:6800,0.2686523)
--(axis cs:6760,0.2714243)
--(axis cs:6720,0.2741572)
--(axis cs:6680,0.2767642)
--(axis cs:6640,0.2793641)
--(axis cs:6600,0.2822085)
--(axis cs:6560,0.2848647)
--(axis cs:6520,0.2875242)
--(axis cs:6480,0.2902282)
--(axis cs:6440,0.2929325)
--(axis cs:6400,0.2955281)
--(axis cs:6360,0.298397)
--(axis cs:6320,0.3010683)
--(axis cs:6280,0.3036369)
--(axis cs:6240,0.3062165)
--(axis cs:6200,0.308852)
--(axis cs:6160,0.311348)
--(axis cs:6120,0.3141082)
--(axis cs:6080,0.3167724)
--(axis cs:6040,0.3194483)
--(axis cs:6000,0.3217044)
--(axis cs:5960,0.3248241)
--(axis cs:5920,0.3274169)
--(axis cs:5880,0.3298732)
--(axis cs:5840,0.3323765)
--(axis cs:5800,0.3348363)
--(axis cs:5760,0.3376965)
--(axis cs:5720,0.3403803)
--(axis cs:5680,0.3430643)
--(axis cs:5640,0.345324)
--(axis cs:5600,0.3479684)
--(axis cs:5560,0.3502964)
--(axis cs:5520,0.353152)
--(axis cs:5480,0.3555045)
--(axis cs:5440,0.3545442)
--(axis cs:5400,0.3532726)
--(axis cs:5360,0.3520564)
--(axis cs:5320,0.3507041)
--(axis cs:5280,0.3495005)
--(axis cs:5240,0.3483841)
--(axis cs:5200,0.347305)
--(axis cs:5160,0.34668)
--(axis cs:5120,0.345816)
--(axis cs:5080,0.3449244)
--(axis cs:5040,0.3441482)
--(axis cs:5000,0.3433683)
--(axis cs:4960,0.3425723)
--(axis cs:4920,0.3420926)
--(axis cs:4880,0.3414363)
--(axis cs:4840,0.3411161)
--(axis cs:4800,0.3405285)
--(axis cs:4760,0.3373002)
--(axis cs:4720,0.3334005)
--(axis cs:4680,0.3298563)
--(axis cs:4640,0.3262605)
--(axis cs:4600,0.3228926)
--(axis cs:4560,0.319912)
--(axis cs:4520,0.31702)
--(axis cs:4480,0.3125563)
--(axis cs:4440,0.30688)
--(axis cs:4400,0.3015761)
--(axis cs:4360,0.295564)
--(axis cs:4320,0.2876203)
--(axis cs:4280,0.2781806)
--(axis cs:4240,0.281916)
--(axis cs:4200,0.2857967)
--(axis cs:4160,0.2898001)
--(axis cs:4120,0.293572)
--(axis cs:4080,0.29752)
--(axis cs:4040,0.3012652)
--(axis cs:4000,0.304985)
--(axis cs:3960,0.3087643)
--(axis cs:3920,0.3125002)
--(axis cs:3880,0.31638)
--(axis cs:3840,0.3202004)
--(axis cs:3800,0.3240723)
--(axis cs:3760,0.3278721)
--(axis cs:3720,0.3316924)
--(axis cs:3680,0.3353121)
--(axis cs:3640,0.3391841)
--(axis cs:3600,0.3425524)
--(axis cs:3560,0.3445401)
--(axis cs:3520,0.3466887)
--(axis cs:3480,0.3486924)
--(axis cs:3440,0.350744)
--(axis cs:3400,0.3529881)
--(axis cs:3360,0.3553282)
--(axis cs:3320,0.3572803)
--(axis cs:3280,0.3593641)
--(axis cs:3240,0.3614681)
--(axis cs:3200,0.363748)
--(axis cs:3160,0.3658681)
--(axis cs:3120,0.3682601)
--(axis cs:3080,0.370316)
--(axis cs:3040,0.372552)
--(axis cs:3000,0.3746001)
--(axis cs:2960,0.3766481)
--(axis cs:2920,0.3790802)
--(axis cs:2880,0.3794683)
--(axis cs:2840,0.3790566)
--(axis cs:2800,0.378717)
--(axis cs:2760,0.3787362)
--(axis cs:2720,0.3788205)
--(axis cs:2680,0.3793681)
--(axis cs:2640,0.3796321)
--(axis cs:2600,0.3792083)
--(axis cs:2560,0.3768044)
--(axis cs:2520,0.3749283)
--(axis cs:2480,0.3733243)
--(axis cs:2440,0.36928)
--(axis cs:2400,0.3625881)
--(axis cs:2360,0.3657522)
--(axis cs:2320,0.370829)
--(axis cs:2280,0.3756963)
--(axis cs:2240,0.3807362)
--(axis cs:2200,0.3857601)
--(axis cs:2160,0.39078)
--(axis cs:2120,0.3960484)
--(axis cs:2080,0.4013842)
--(axis cs:2040,0.4035484)
--(axis cs:2000,0.4056246)
--(axis cs:1960,0.4078768)
--(axis cs:1920,0.410188)
--(axis cs:1880,0.4124564)
--(axis cs:1840,0.4143365)
--(axis cs:1800,0.416504)
--(axis cs:1760,0.4173081)
--(axis cs:1720,0.4175883)
--(axis cs:1680,0.418204)
--(axis cs:1640,0.4180001)
--(axis cs:1600,0.417228)
--(axis cs:1560,0.4187521)
--(axis cs:1520,0.4275128)
--(axis cs:1480,0.4370721)
--(axis cs:1440,0.4450042)
--(axis cs:1400,0.4446685)
--(axis cs:1360,0.443728)
--(axis cs:1320,0.4429083)
--(axis cs:1280,0.4402764)
--(axis cs:1240,0.4381295)
--(axis cs:1200,0.44584)
--(axis cs:1160,0.4571321)
--(axis cs:1120,0.4462683)
--(axis cs:1080,0.4374417)
--(axis cs:1040,0.4262321)
--(axis cs:1000,0.3923402)
--(axis cs:960,0.3664482)
--(axis cs:920,0.3680285)
--(axis cs:880,0.3698401)
--(axis cs:840,0.3776283)
--(axis cs:800,0.3848764)
--(axis cs:760,0.3923722)
--(axis cs:720,0.4007603)
--(axis cs:680,0.4122128)
--(axis cs:640,0.4229242)
--(axis cs:600,0.434421)
--(axis cs:560,0.4495364)
--(axis cs:520,0.4672961)
--(axis cs:480,0.4769857)
--(axis cs:440,0.4799206)
--(axis cs:400,0.4864443)
--(axis cs:360,0.496024)
--(axis cs:320,0.5084885)
--(axis cs:280,0.5241723)
--(axis cs:240,0.54228)
--(axis cs:200,0.5635649)
--(axis cs:160,0.5865206)
--(axis cs:120,0.6117206)
--(axis cs:80,0.6377486)
--(axis cs:40,0.6654122)
--(axis cs:0,0.693112)
--cycle;

\path [draw=quicksort, fill=quicksort, opacity=0.2]
(axis cs:0,0.6922376)
--(axis cs:0,0.6405151)
--(axis cs:40,0.6404677)
--(axis cs:80,0.6402357)
--(axis cs:120,0.6394954)
--(axis cs:160,0.6381715)
--(axis cs:200,0.6364517)
--(axis cs:240,0.633492)
--(axis cs:280,0.6297632)
--(axis cs:320,0.6245678)
--(axis cs:360,0.6171544)
--(axis cs:400,0.6083839)
--(axis cs:440,0.5973511)
--(axis cs:480,0.5851938)
--(axis cs:520,0.5709236)
--(axis cs:560,0.5550954)
--(axis cs:600,0.5381115)
--(axis cs:640,0.519692)
--(axis cs:680,0.4997834)
--(axis cs:720,0.4789759)
--(axis cs:760,0.4569359)
--(axis cs:800,0.4347632)
--(axis cs:840,0.4127985)
--(axis cs:880,0.3901799)
--(axis cs:920,0.3682917)
--(axis cs:960,0.3474737)
--(axis cs:1000,0.3280309)
--(axis cs:1040,0.3279398)
--(axis cs:1080,0.3274038)
--(axis cs:1120,0.3264707)
--(axis cs:1160,0.3243956)
--(axis cs:1200,0.3212038)
--(axis cs:1240,0.3162229)
--(axis cs:1280,0.309044)
--(axis cs:1320,0.3008235)
--(axis cs:1360,0.2913063)
--(axis cs:1400,0.2809474)
--(axis cs:1440,0.2699838)
--(axis cs:1480,0.2599677)
--(axis cs:1520,0.2509317)
--(axis cs:1560,0.243058)
--(axis cs:1600,0.2369593)
--(axis cs:1640,0.2329037)
--(axis cs:1680,0.2293079)
--(axis cs:1720,0.2263789)
--(axis cs:1760,0.2237833)
--(axis cs:1800,0.2214022)
--(axis cs:1840,0.2181519)
--(axis cs:1880,0.2149559)
--(axis cs:1920,0.2112419)
--(axis cs:1960,0.2080651)
--(axis cs:2000,0.2039479)
--(axis cs:2040,0.200154)
--(axis cs:2080,0.1962831)
--(axis cs:2120,0.1928276)
--(axis cs:2160,0.1897529)
--(axis cs:2200,0.1866666)
--(axis cs:2240,0.1839438)
--(axis cs:2280,0.1804548)
--(axis cs:2320,0.1782474)
--(axis cs:2360,0.1764986)
--(axis cs:2400,0.1743017)
--(axis cs:2440,0.1727387)
--(axis cs:2480,0.1713717)
--(axis cs:2520,0.1691875)
--(axis cs:2560,0.1677676)
--(axis cs:2600,0.1654359)
--(axis cs:2640,0.1638545)
--(axis cs:2680,0.1621141)
--(axis cs:2720,0.1602715)
--(axis cs:2760,0.1588214)
--(axis cs:2800,0.1568509)
--(axis cs:2840,0.1551986)
--(axis cs:2880,0.1539906)
--(axis cs:2920,0.152371)
--(axis cs:2960,0.1509076)
--(axis cs:3000,0.1499433)
--(axis cs:3040,0.1485757)
--(axis cs:3080,0.147275)
--(axis cs:3120,0.1461904)
--(axis cs:3160,0.145075)
--(axis cs:3200,0.1435554)
--(axis cs:3240,0.1425716)
--(axis cs:3280,0.1411198)
--(axis cs:3320,0.1397262)
--(axis cs:3360,0.1386199)
--(axis cs:3400,0.1370711)
--(axis cs:3440,0.1359155)
--(axis cs:3480,0.1349317)
--(axis cs:3520,0.1337572)
--(axis cs:3560,0.1328516)
--(axis cs:3600,0.1315428)
--(axis cs:3640,0.1306636)
--(axis cs:3680,0.1297079)
--(axis cs:3720,0.1288993)
--(axis cs:3760,0.1273839)
--(axis cs:3800,0.1263508)
--(axis cs:3840,0.1256159)
--(axis cs:3880,0.124475)
--(axis cs:3920,0.1230785)
--(axis cs:3960,0.1220669)
--(axis cs:4000,0.1209317)
--(axis cs:4040,0.1200395)
--(axis cs:4080,0.1189952)
--(axis cs:4120,0.1181023)
--(axis cs:4160,0.1169552)
--(axis cs:4200,0.1160935)
--(axis cs:4240,0.1152074)
--(axis cs:4280,0.114095)
--(axis cs:4320,0.1131555)
--(axis cs:4360,0.1120091)
--(axis cs:4400,0.1105191)
--(axis cs:4440,0.1093677)
--(axis cs:4480,0.1083354)
--(axis cs:4520,0.1071236)
--(axis cs:4560,0.105718)
--(axis cs:4600,0.105186)
--(axis cs:4640,0.1041999)
--(axis cs:4680,0.1028916)
--(axis cs:4720,0.101908)
--(axis cs:4760,0.1009517)
--(axis cs:4800,0.0994758)
--(axis cs:4840,0.0985038)
--(axis cs:4880,0.0975188)
--(axis cs:4920,0.0966878)
--(axis cs:4960,0.0957872)
--(axis cs:5000,0.0948718)
--(axis cs:5040,0.0934439)
--(axis cs:5080,0.0923993)
--(axis cs:5120,0.0915868)
--(axis cs:5160,0.0903558)
--(axis cs:5200,0.0893752)
--(axis cs:5240,0.0883191)
--(axis cs:5280,0.0873356)
--(axis cs:5320,0.0862511)
--(axis cs:5360,0.0850075)
--(axis cs:5400,0.0841958)
--(axis cs:5440,0.0830716)
--(axis cs:5480,0.0821239)
--(axis cs:5520,0.0810992)
--(axis cs:5560,0.08006)
--(axis cs:5600,0.0788756)
--(axis cs:5640,0.0779117)
--(axis cs:5680,0.0769154)
--(axis cs:5720,0.075907)
--(axis cs:5760,0.0746034)
--(axis cs:5800,0.0735239)
--(axis cs:5840,0.0726153)
--(axis cs:5880,0.0715435)
--(axis cs:5920,0.0707035)
--(axis cs:5960,0.0699828)
--(axis cs:6000,0.0689678)
--(axis cs:6040,0.0680956)
--(axis cs:6080,0.0669675)
--(axis cs:6120,0.0661115)
--(axis cs:6160,0.0649915)
--(axis cs:6200,0.0637996)
--(axis cs:6240,0.0629467)
--(axis cs:6280,0.0620949)
--(axis cs:6320,0.0609151)
--(axis cs:6360,0.0599394)
--(axis cs:6400,0.0590158)
--(axis cs:6440,0.0580919)
--(axis cs:6480,0.0569997)
--(axis cs:6520,0.0559958)
--(axis cs:6560,0.0552279)
--(axis cs:6600,0.0543478)
--(axis cs:6640,0.0535754)
--(axis cs:6680,0.0526032)
--(axis cs:6720,0.0516673)
--(axis cs:6760,0.0508037)
--(axis cs:6800,0.0498277)
--(axis cs:6840,0.0490639)
--(axis cs:6880,0.048172)
--(axis cs:6920,0.047156)
--(axis cs:6960,0.0463316)
--(axis cs:7000,0.0453071)
--(axis cs:7040,0.0445078)
--(axis cs:7080,0.0438239)
--(axis cs:7120,0.0430598)
--(axis cs:7160,0.0421316)
--(axis cs:7200,0.0412473)
--(axis cs:7240,0.0403191)
--(axis cs:7280,0.0392635)
--(axis cs:7320,0.0383787)
--(axis cs:7360,0.0376227)
--(axis cs:7400,0.0368355)
--(axis cs:7440,0.0360239)
--(axis cs:7480,0.0351959)
--(axis cs:7520,0.0343039)
--(axis cs:7560,0.0336474)
--(axis cs:7600,0.0327999)
--(axis cs:7640,0.0319479)
--(axis cs:7680,0.0310915)
--(axis cs:7720,0.0301919)
--(axis cs:7760,0.0293955)
--(axis cs:7800,0.0287633)
--(axis cs:7840,0.0280959)
--(axis cs:7880,0.0274636)
--(axis cs:7920,0.0266878)
--(axis cs:7960,0.0258037)
--(axis cs:8000,0.0252078)
--(axis cs:8040,0.0244393)
--(axis cs:8080,0.023716)
--(axis cs:8120,0.0228837)
--(axis cs:8160,0.0221156)
--(axis cs:8200,0.0214593)
--(axis cs:8240,0.0205879)
--(axis cs:8280,0.0199799)
--(axis cs:8320,0.0193798)
--(axis cs:8360,0.0188839)
--(axis cs:8400,0.0180833)
--(axis cs:8440,0.0175479)
--(axis cs:8480,0.016816)
--(axis cs:8520,0.016316)
--(axis cs:8560,0.015548)
--(axis cs:8600,0.0148716)
--(axis cs:8640,0.0142436)
--(axis cs:8680,0.0136274)
--(axis cs:8720,0.0130912)
--(axis cs:8760,0.0124597)
--(axis cs:8800,0.0117918)
--(axis cs:8840,0.011104)
--(axis cs:8880,0.0106316)
--(axis cs:8920,0.0100357)
--(axis cs:8960,0.0094638)
--(axis cs:9000,0.0089199)
--(axis cs:9040,0.0084518)
--(axis cs:9080,0.0080319)
--(axis cs:9120,0.0075119)
--(axis cs:9160,0.0070198)
--(axis cs:9200,0.0065238)
--(axis cs:9240,0.0060638)
--(axis cs:9280,0.0056079)
--(axis cs:9320,0.005208)
--(axis cs:9360,0.0047957)
--(axis cs:9400,0.0043679)
--(axis cs:9440,0.0039396)
--(axis cs:9480,0.0034797)
--(axis cs:9520,0.0031477)
--(axis cs:9560,0.0027479)
--(axis cs:9600,0.00236)
--(axis cs:9640,0.0020879)
--(axis cs:9680,0.0017479)
--(axis cs:9720,0.001512)
--(axis cs:9760,0.0012157)
--(axis cs:9800,0.0009597)
--(axis cs:9840,0.00072)
--(axis cs:9880,0.0004839)
--(axis cs:9920,0.000284)
--(axis cs:9960,0.000128)
--(axis cs:10000,4e-06)
--(axis cs:10040,0)
--(axis cs:10080,0)
--(axis cs:10120,0)
--(axis cs:10160,0)
--(axis cs:10200,0)
--(axis cs:10240,0)
--(axis cs:10280,0)
--(axis cs:10320,0)
--(axis cs:10360,0)
--(axis cs:10400,0)
--(axis cs:10440,0)
--(axis cs:10480,0)
--(axis cs:10520,0)
--(axis cs:10560,0)
--(axis cs:10600,0)
--(axis cs:10640,0)
--(axis cs:10680,0)
--(axis cs:10720,0)
--(axis cs:10760,0)
--(axis cs:10800,0)
--(axis cs:10840,0)
--(axis cs:10880,0)
--(axis cs:10920,0)
--(axis cs:10960,0)
--(axis cs:11000,0)
--(axis cs:11040,0)
--(axis cs:11080,0)
--(axis cs:11120,0)
--(axis cs:11160,0)
--(axis cs:11200,0)
--(axis cs:11240,0)
--(axis cs:11280,0)
--(axis cs:11320,0)
--(axis cs:11360,0)
--(axis cs:11400,0)
--(axis cs:11440,0)
--(axis cs:11480,0)
--(axis cs:11520,0)
--(axis cs:11560,0)
--(axis cs:11600,0)
--(axis cs:11640,0)
--(axis cs:11680,0)
--(axis cs:11720,0)
--(axis cs:11760,0)
--(axis cs:11800,0)
--(axis cs:11840,0)
--(axis cs:11880,0)
--(axis cs:11920,0)
--(axis cs:11960,0)
--(axis cs:12000,0)
--(axis cs:12040,0)
--(axis cs:12080,0)
--(axis cs:12120,0)
--(axis cs:12160,0)
--(axis cs:12200,0)
--(axis cs:12240,0)
--(axis cs:12280,0)
--(axis cs:12320,0)
--(axis cs:12360,0)
--(axis cs:12400,0)
--(axis cs:12440,0)
--(axis cs:12480,0)
--(axis cs:12520,0)
--(axis cs:12560,0)
--(axis cs:12600,0)
--(axis cs:12640,0)
--(axis cs:12680,0)
--(axis cs:12720,0)
--(axis cs:12760,0)
--(axis cs:12800,0)
--(axis cs:12840,0)
--(axis cs:12880,0)
--(axis cs:12920,0)
--(axis cs:12960,0)
--(axis cs:13000,0)
--(axis cs:13040,0)
--(axis cs:13080,0)
--(axis cs:13120,0)
--(axis cs:13160,0)
--(axis cs:13200,0)
--(axis cs:13240,0)
--(axis cs:13280,0)
--(axis cs:13320,0)
--(axis cs:13360,0)
--(axis cs:13400,0)
--(axis cs:13440,0)
--(axis cs:13480,0)
--(axis cs:13520,0)
--(axis cs:13560,0)
--(axis cs:13600,0)
--(axis cs:13640,0)
--(axis cs:13680,0)
--(axis cs:13720,0)
--(axis cs:13760,0)
--(axis cs:13800,0)
--(axis cs:13840,0)
--(axis cs:13880,0)
--(axis cs:13920,0)
--(axis cs:13960,0)
--(axis cs:14000,0)
--(axis cs:14040,0)
--(axis cs:14080,0)
--(axis cs:14120,0)
--(axis cs:14160,0)
--(axis cs:14200,0)
--(axis cs:14240,0)
--(axis cs:14280,0)
--(axis cs:14320,0)
--(axis cs:14360,0)
--(axis cs:14400,0)
--(axis cs:14440,0)
--(axis cs:14480,0)
--(axis cs:14520,0)
--(axis cs:14520,0)
--(axis cs:14520,0)
--(axis cs:14480,0)
--(axis cs:14440,0)
--(axis cs:14400,0)
--(axis cs:14360,0)
--(axis cs:14320,0)
--(axis cs:14280,0)
--(axis cs:14240,0)
--(axis cs:14200,0)
--(axis cs:14160,0)
--(axis cs:14120,0)
--(axis cs:14080,0)
--(axis cs:14040,0)
--(axis cs:14000,0)
--(axis cs:13960,0)
--(axis cs:13920,0)
--(axis cs:13880,0)
--(axis cs:13840,0)
--(axis cs:13800,0)
--(axis cs:13760,0)
--(axis cs:13720,0)
--(axis cs:13680,0)
--(axis cs:13640,0)
--(axis cs:13600,0)
--(axis cs:13560,0)
--(axis cs:13520,0)
--(axis cs:13480,0)
--(axis cs:13440,0)
--(axis cs:13400,0)
--(axis cs:13360,0)
--(axis cs:13320,0)
--(axis cs:13280,0)
--(axis cs:13240,0)
--(axis cs:13200,0)
--(axis cs:13160,0)
--(axis cs:13120,0)
--(axis cs:13080,0)
--(axis cs:13040,0)
--(axis cs:13000,0)
--(axis cs:12960,0)
--(axis cs:12920,0)
--(axis cs:12880,0)
--(axis cs:12840,0)
--(axis cs:12800,0)
--(axis cs:12760,0)
--(axis cs:12720,0)
--(axis cs:12680,0)
--(axis cs:12640,0)
--(axis cs:12600,0)
--(axis cs:12560,0)
--(axis cs:12520,0)
--(axis cs:12480,0)
--(axis cs:12440,8.41999999999971e-05)
--(axis cs:12400,0.000248)
--(axis cs:12360,0.000384299999999996)
--(axis cs:12320,0.000648499999999993)
--(axis cs:12280,0.000916399999999994)
--(axis cs:12240,0.0011521)
--(axis cs:12200,0.0014843)
--(axis cs:12160,0.0017763)
--(axis cs:12120,0.0021001)
--(axis cs:12080,0.002428)
--(axis cs:12040,0.00278839999999999)
--(axis cs:12000,0.0030642)
--(axis cs:11960,0.00341249999999999)
--(axis cs:11920,0.0038641)
--(axis cs:11880,0.0043643)
--(axis cs:11840,0.00470909999999998)
--(axis cs:11800,0.0050922)
--(axis cs:11760,0.0054563)
--(axis cs:11720,0.005972)
--(axis cs:11680,0.0063921)
--(axis cs:11640,0.00682039999999999)
--(axis cs:11600,0.00736219999999997)
--(axis cs:11560,0.00786079999999999)
--(axis cs:11520,0.00844429999999999)
--(axis cs:11480,0.008768)
--(axis cs:11440,0.0093521)
--(axis cs:11400,0.009924)
--(axis cs:11360,0.010592)
--(axis cs:11320,0.0111652)
--(axis cs:11280,0.0116321)
--(axis cs:11240,0.0121087)
--(axis cs:11200,0.0126282)
--(axis cs:11160,0.0132125)
--(axis cs:11120,0.0136163)
--(axis cs:11080,0.0142881)
--(axis cs:11040,0.0147772)
--(axis cs:11000,0.0154961)
--(axis cs:10960,0.0163778)
--(axis cs:10920,0.0171732)
--(axis cs:10880,0.0177811)
--(axis cs:10840,0.0183817)
--(axis cs:10800,0.019261)
--(axis cs:10760,0.0199001)
--(axis cs:10720,0.0206327)
--(axis cs:10680,0.0212521)
--(axis cs:10640,0.021782)
--(axis cs:10600,0.0224706)
--(axis cs:10560,0.0235322)
--(axis cs:10520,0.0242845)
--(axis cs:10480,0.0253092)
--(axis cs:10440,0.0260961)
--(axis cs:10400,0.0267643)
--(axis cs:10360,0.02736)
--(axis cs:10320,0.0280704)
--(axis cs:10280,0.02897)
--(axis cs:10240,0.0301042)
--(axis cs:10200,0.0307362)
--(axis cs:10160,0.0316701)
--(axis cs:10120,0.032648)
--(axis cs:10080,0.0337242)
--(axis cs:10040,0.034613)
--(axis cs:10000,0.0360166)
--(axis cs:9960,0.0372043)
--(axis cs:9920,0.0382849)
--(axis cs:9880,0.0389766)
--(axis cs:9840,0.0399366)
--(axis cs:9800,0.0409001)
--(axis cs:9760,0.0420449)
--(axis cs:9720,0.0429335)
--(axis cs:9680,0.0444645)
--(axis cs:9640,0.0452964)
--(axis cs:9600,0.0462614)
--(axis cs:9560,0.0473485)
--(axis cs:9520,0.0484353999999999)
--(axis cs:9480,0.0491613)
--(axis cs:9440,0.050295)
--(axis cs:9400,0.0513923)
--(axis cs:9360,0.0528373)
--(axis cs:9320,0.0536765)
--(axis cs:9280,0.054912)
--(axis cs:9240,0.0561045)
--(axis cs:9200,0.057897)
--(axis cs:9160,0.0591723)
--(axis cs:9120,0.0605484)
--(axis cs:9080,0.0621262)
--(axis cs:9040,0.0635881)
--(axis cs:9000,0.0650169)
--(axis cs:8960,0.0665667)
--(axis cs:8920,0.0682787)
--(axis cs:8880,0.0695961)
--(axis cs:8840,0.0709062)
--(axis cs:8800,0.0720281)
--(axis cs:8760,0.0732242)
--(axis cs:8720,0.0740651)
--(axis cs:8680,0.0753706)
--(axis cs:8640,0.076596)
--(axis cs:8600,0.0779332)
--(axis cs:8560,0.0797208)
--(axis cs:8520,0.0808169)
--(axis cs:8480,0.0827881999999999)
--(axis cs:8440,0.0845365)
--(axis cs:8400,0.0859772)
--(axis cs:8360,0.0876565)
--(axis cs:8320,0.0894391)
--(axis cs:8280,0.0907334)
--(axis cs:8240,0.0919614)
--(axis cs:8200,0.0940216)
--(axis cs:8160,0.0960942999999999)
--(axis cs:8120,0.0978324)
--(axis cs:8080,0.099526)
--(axis cs:8040,0.10119)
--(axis cs:8000,0.1029761)
--(axis cs:7960,0.1055212)
--(axis cs:7920,0.1081731)
--(axis cs:7880,0.1094536)
--(axis cs:7840,0.1114007)
--(axis cs:7800,0.1132686)
--(axis cs:7760,0.1153492)
--(axis cs:7720,0.1164508)
--(axis cs:7680,0.1191264)
--(axis cs:7640,0.1211203)
--(axis cs:7600,0.1229131)
--(axis cs:7560,0.1247686)
--(axis cs:7520,0.1265085)
--(axis cs:7480,0.1281328)
--(axis cs:7440,0.1297437)
--(axis cs:7400,0.131948)
--(axis cs:7360,0.1335836)
--(axis cs:7320,0.1353562)
--(axis cs:7280,0.1370683)
--(axis cs:7240,0.1395014)
--(axis cs:7200,0.142204)
--(axis cs:7160,0.1443254)
--(axis cs:7120,0.1465368)
--(axis cs:7080,0.1489448)
--(axis cs:7040,0.1504961)
--(axis cs:7000,0.1523794)
--(axis cs:6960,0.1540536)
--(axis cs:6920,0.1560415)
--(axis cs:6880,0.1579722)
--(axis cs:6840,0.1601463)
--(axis cs:6800,0.1635675)
--(axis cs:6760,0.164876)
--(axis cs:6720,0.167489)
--(axis cs:6680,0.169354)
--(axis cs:6640,0.1722861)
--(axis cs:6600,0.1745904)
--(axis cs:6560,0.1765134)
--(axis cs:6520,0.1789368)
--(axis cs:6480,0.1811883)
--(axis cs:6440,0.1838929)
--(axis cs:6400,0.1872509)
--(axis cs:6360,0.1889933)
--(axis cs:6320,0.1908604)
--(axis cs:6280,0.1936044)
--(axis cs:6240,0.196254)
--(axis cs:6200,0.1996283)
--(axis cs:6160,0.2014784)
--(axis cs:6120,0.2031452)
--(axis cs:6080,0.2061091)
--(axis cs:6040,0.2076136)
--(axis cs:6000,0.210158)
--(axis cs:5960,0.212528)
--(axis cs:5920,0.2151238)
--(axis cs:5880,0.2185164)
--(axis cs:5840,0.2215403)
--(axis cs:5800,0.2239121)
--(axis cs:5760,0.2267215)
--(axis cs:5720,0.2300242)
--(axis cs:5680,0.2329238)
--(axis cs:5640,0.2368215)
--(axis cs:5600,0.2395736)
--(axis cs:5560,0.2419769)
--(axis cs:5520,0.2441807)
--(axis cs:5480,0.2464732)
--(axis cs:5440,0.2498125)
--(axis cs:5400,0.2517671)
--(axis cs:5360,0.2547213)
--(axis cs:5320,0.2574074)
--(axis cs:5280,0.2611774)
--(axis cs:5240,0.26384)
--(axis cs:5200,0.2668163)
--(axis cs:5160,0.2700154)
--(axis cs:5120,0.2736008)
--(axis cs:5080,0.2770279)
--(axis cs:5040,0.2791484)
--(axis cs:5000,0.2823117)
--(axis cs:4960,0.284887)
--(axis cs:4920,0.2879914)
--(axis cs:4880,0.2911569)
--(axis cs:4840,0.2937418)
--(axis cs:4800,0.2971301)
--(axis cs:4760,0.2992087)
--(axis cs:4720,0.3016701)
--(axis cs:4680,0.3044141)
--(axis cs:4640,0.3077204)
--(axis cs:4600,0.3103611)
--(axis cs:4560,0.3143293)
--(axis cs:4520,0.3173851)
--(axis cs:4480,0.3203132)
--(axis cs:4440,0.3250511)
--(axis cs:4400,0.3280493)
--(axis cs:4360,0.3321104)
--(axis cs:4320,0.3355977)
--(axis cs:4280,0.3400889)
--(axis cs:4240,0.342408)
--(axis cs:4200,0.3456055)
--(axis cs:4160,0.3485181)
--(axis cs:4120,0.3512673)
--(axis cs:4080,0.3546496)
--(axis cs:4040,0.35884)
--(axis cs:4000,0.3619453)
--(axis cs:3960,0.365412)
--(axis cs:3920,0.3683354)
--(axis cs:3880,0.3719916)
--(axis cs:3840,0.375429)
--(axis cs:3800,0.3795789)
--(axis cs:3760,0.3825473)
--(axis cs:3720,0.3865987)
--(axis cs:3680,0.3894638)
--(axis cs:3640,0.3935843)
--(axis cs:3600,0.3971116)
--(axis cs:3560,0.4025249)
--(axis cs:3520,0.4069208)
--(axis cs:3480,0.4112499)
--(axis cs:3440,0.4154011)
--(axis cs:3400,0.4191163)
--(axis cs:3360,0.4236217)
--(axis cs:3320,0.4274097)
--(axis cs:3280,0.4320144)
--(axis cs:3240,0.4361972)
--(axis cs:3200,0.4390719)
--(axis cs:3160,0.4439324)
--(axis cs:3120,0.4467042)
--(axis cs:3080,0.4516299)
--(axis cs:3040,0.4562408)
--(axis cs:3000,0.4604172)
--(axis cs:2960,0.4633309)
--(axis cs:2920,0.4670582)
--(axis cs:2880,0.4707791)
--(axis cs:2840,0.4738967)
--(axis cs:2800,0.4777339)
--(axis cs:2760,0.4832606)
--(axis cs:2720,0.4875895)
--(axis cs:2680,0.4916004)
--(axis cs:2640,0.496833)
--(axis cs:2600,0.5006933)
--(axis cs:2560,0.5031375)
--(axis cs:2520,0.5065318)
--(axis cs:2480,0.509374)
--(axis cs:2440,0.512548)
--(axis cs:2400,0.5159907)
--(axis cs:2360,0.5184055)
--(axis cs:2320,0.5220683)
--(axis cs:2280,0.5249209)
--(axis cs:2240,0.5273009)
--(axis cs:2200,0.530264)
--(axis cs:2160,0.5333487)
--(axis cs:2120,0.5367695)
--(axis cs:2080,0.540427)
--(axis cs:2040,0.5432648)
--(axis cs:2000,0.5461089)
--(axis cs:1960,0.5497299)
--(axis cs:1920,0.5544965)
--(axis cs:1880,0.560199)
--(axis cs:1840,0.565727)
--(axis cs:1800,0.5713029)
--(axis cs:1760,0.576772)
--(axis cs:1720,0.5822648)
--(axis cs:1680,0.5883441)
--(axis cs:1640,0.5935881)
--(axis cs:1600,0.5996285)
--(axis cs:1560,0.6057505)
--(axis cs:1520,0.6126629)
--(axis cs:1480,0.618953)
--(axis cs:1440,0.6248123)
--(axis cs:1400,0.6312332)
--(axis cs:1360,0.6359285)
--(axis cs:1320,0.6405726)
--(axis cs:1280,0.6439886)
--(axis cs:1240,0.6465723)
--(axis cs:1200,0.648576)
--(axis cs:1160,0.6495209)
--(axis cs:1120,0.6501014)
--(axis cs:1080,0.6505986)
--(axis cs:1040,0.6507771)
--(axis cs:1000,0.6508379)
--(axis cs:960,0.6525892)
--(axis cs:920,0.6542761)
--(axis cs:880,0.6555525)
--(axis cs:840,0.657729)
--(axis cs:800,0.6593083)
--(axis cs:760,0.6607538)
--(axis cs:720,0.6623742)
--(axis cs:680,0.6639003)
--(axis cs:640,0.6653604)
--(axis cs:600,0.6668281)
--(axis cs:560,0.6685002)
--(axis cs:520,0.6704282)
--(axis cs:480,0.6724686)
--(axis cs:440,0.6747884)
--(axis cs:400,0.6773289)
--(axis cs:360,0.6797249)
--(axis cs:320,0.6822526)
--(axis cs:280,0.6849684)
--(axis cs:240,0.6874171)
--(axis cs:200,0.689469)
--(axis cs:160,0.6907525)
--(axis cs:120,0.6914127)
--(axis cs:80,0.6920963)
--(axis cs:40,0.6922375)
--(axis cs:0,0.6922376)
--cycle;

\addplot [semithick, merge]
table [row sep=\\] {%
0 0.6664719581604\\200 0.666411995887756\\280 0.666316032409668\\440 0.666118025779724\\520 0.665964007377625\\640 0.66513991355896\\760 0.665080070495605\\920 0.664741992950439\\960 0.664258003234863\\1200 0.663774013519287\\1240 0.663457989692688\\1280 0.66281795501709\\1320 0.66156005859375\\1360 0.660477995872498\\1400 0.660477995872498\\1440 0.658635973930359\\1480 0.656023979187012\\1720 0.655933976173401\\1880 0.655452013015747\\1920 0.654875993728638\\1960 0.65445601940155\\2040 0.654294013977051\\2080 0.654062032699585\\2160 0.653887987136841\\2200 0.653573989868164\\2280 0.651701927185059\\2320 0.649255990982056\\2480 0.648894071578979\\2600 0.648424029350281\\2640 0.647768020629883\\2680 0.647311925888062\\2760 0.647109985351562\\2800 0.646844029426575\\2880 0.646628022193909\\2920 0.646229982376099\\2960 0.645374059677124\\3000 0.644165992736816\\3040 0.641658067703247\\3080 0.64124608039856\\3120 0.639008045196533\\3160 0.632195949554443\\3200 0.626290082931519\\3240 0.624866008758545\\3320 0.624850034713745\\3360 0.621724009513855\\3400 0.606297969818115\\3440 0.5939040184021\\3480 0.586267948150635\\3520 0.583266019821167\\3560 0.583035945892334\\3880 0.58299994468689\\3920 0.582898020744324\\3960 0.582633972167969\\4040 0.582394003868103\\4080 0.582087993621826\\4120 0.581305980682373\\4240 0.580811977386475\\4320 0.580518007278442\\4360 0.580342054367065\\4400 0.579854011535645\\4440 0.579089999198914\\4520 0.575386047363281\\4560 0.57505202293396\\4640 0.57489001750946\\4680 0.574657917022705\\4760 0.574477910995483\\4800 0.574133992195129\\4840 0.573457956314087\\4960 0.573015928268433\\5080 0.572674036026001\\5120 0.572227954864502\\5160 0.571547985076904\\5240 0.568765997886658\\5280 0.567811965942383\\5320 0.564598083496094\\5360 0.560595989227295\\5400 0.556904077529907\\5440 0.55345606803894\\5480 0.552047967910767\\5600 0.551890015602112\\5680 0.551621913909912\\5760 0.551360011100769\\5800 0.550925970077515\\5840 0.550668001174927\\5920 0.550523996353149\\6080 0.550037980079651\\6120 0.549638032913208\\6200 0.54790997505188\\6240 0.54736602306366\\6400 0.547101974487305\\6480 0.546982049942017\\6560 0.546715974807739\\6840 0.546488046646118\\6960 0.545788049697876\\7040 0.543627977371216\\7080 0.542747974395752\\7120 0.542093992233276\\7160 0.541687965393066\\7200 0.540974020957947\\7240 0.536779999732971\\7280 0.530797958374023\\7320 0.525297999382019\\7360 0.520246028900146\\7400 0.515738010406494\\7440 0.511875987052917\\7480 0.508526086807251\\7520 0.505804061889648\\7560 0.503488063812256\\7600 0.501764059066772\\7640 0.500512003898621\\7680 0.499493956565857\\7720 0.486520051956177\\7760 0.449545979499817\\7800 0.412418007850647\\7840 0.376836061477661\\7880 0.343126058578491\\7920 0.310843944549561\\7960 0.280084013938904\\8000 0.250890016555786\\8040 0.223253965377808\\8080 0.197448015213013\\8120 0.173200011253357\\8160 0.150490045547485\\8200 0.12923800945282\\8240 0.109706044197083\\8280 0.0917259454727173\\8320 0.0753339529037476\\8360 0.0606499910354614\\8400 0.0475239753723145\\8440 0.0359959602355957\\8480 0.0261080265045166\\8520 0.0177600383758545\\8560 0.0110319852828979\\8600 0.00587594509124756\\8640 0.00232398509979248\\8680 0.000396013259887695\\8720 0\\8760 0\\};
\addlegendentry{Top-down merge}
\addplot [dashed, semithick, binary]
table [row sep=\\] {%
0 0.666624069213867\\280 0.666468024253845\\480 0.666127920150757\\680 0.665456056594849\\920 0.664168000221252\\1040 0.663375973701477\\1120 0.662682056427002\\1240 0.661556005477905\\1520 0.658179998397827\\1640 0.656451940536499\\1760 0.654551982879639\\1960 0.650860071182251\\2040 0.649227976799011\\2160 0.646618008613586\\2320 0.642580032348633\\2360 0.641466021537781\\2400 0.640488028526306\\2560 0.635855913162231\\2640 0.633430004119873\\2800 0.628282070159912\\2920 0.623990058898926\\3080 0.617825984954834\\3200 0.612851977348328\\3360 0.605831980705261\\3400 0.604012012481689\\3520 0.59813404083252\\3600 0.594048023223877\\3680 0.59008002281189\\3800 0.583585977554321\\3960 0.574274063110352\\4160 0.561847925186157\\4200 0.559340000152588\\4320 0.551346063613892\\4480 0.540199995040894\\4520 0.53736400604248\\4640 0.528403997421265\\4800 0.515955924987793\\4840 0.512805938720703\\4880 0.50944197177887\\4920 0.506278038024902\\5080 0.492776036262512\\5120 0.489315986633301\\5160 0.485671997070312\\5200 0.48227596282959\\5360 0.467345952987671\\5440 0.459792017936707\\5520 0.451940059661865\\5640 0.439839959144592\\5680 0.43557596206665\\5720 0.431534051895142\\5880 0.414353966712952\\6040 0.396414041519165\\6160 0.382456064224243\\6320 0.363379955291748\\6440 0.348618030548096\\6600 0.328096032142639\\6640 0.322916030883789\\6760 0.306769967079163\\6840 0.295660018920898\\6920 0.284564018249512\\7080 0.261512041091919\\7120 0.255620002746582\\7160 0.249552011489868\\7200 0.243651986122131\\7320 0.225419998168945\\7400 0.21285605430603\\7480 0.200165987014771\\7560 0.187211990356445\\7680 0.167407989501953\\7760 0.153938055038452\\7880 0.13318395614624\\7960 0.119073987007141\\8000 0.111996054649353\\8120 0.0903680324554443\\8240 0.0680500268936157\\8320 0.0530439615249634\\8440 0.0298459529876709\\8560 0.00607204437255859\\8600 0\\};
\addlegendentry{Binary insertion}
\addplot [semithick, binary]
table [row sep=\\] {%
0 0.66648006439209\\40 0.659424066543579\\80 0.654896020889282\\120 0.650758028030396\\200 0.643202066421509\\280 0.636420011520386\\360 0.629837989807129\\480 0.620409965515137\\520 0.617517948150635\\600 0.611396074295044\\640 0.608547925949097\\720 0.602662086486816\\920 0.588497996330261\\1000 0.582911968231201\\1080 0.577444076538086\\1400 0.555796027183533\\1440 0.553221940994263\\1480 0.550436019897461\\1520 0.547905921936035\\1560 0.545242071151733\\1600 0.542428016662598\\1640 0.539870023727417\\1720 0.534542083740234\\1760 0.531945943832397\\1800 0.52920401096344\\1840 0.526691913604736\\1920 0.52128791809082\\1960 0.518614053726196\\2040 0.51349401473999\\2240 0.500306010246277\\2280 0.497849941253662\\2480 0.484614014625549\\2520 0.481876015663147\\2600 0.476635932922363\\2680 0.471312046051025\\2880 0.45812201499939\\3080 0.44471800327301\\3240 0.434002041816711\\3320 0.428550004959106\\3360 0.425843954086304\\3400 0.422960042953491\\3440 0.420343995094299\\3480 0.417544007301331\\3520 0.414950013160706\\3600 0.409371972084045\\3680 0.403869986534119\\3760 0.398241996765137\\3840 0.392596006393433\\3880 0.389709949493408\\3920 0.387045979499817\\4120 0.372887969017029\\4520 0.344318032264709\\4720 0.329771995544434\\4840 0.320796012878418\\4880 0.317991971969604\\4960 0.311991930007935\\5080 0.302996039390564\\5120 0.300127983093262\\5240 0.290933966636658\\5360 0.281803965568542\\5440 0.275707960128784\\5480 0.272696018218994\\5520 0.269500017166138\\5600 0.263419985771179\\5720 0.25395393371582\\5880 0.241340041160583\\6040 0.228652000427246\\6400 0.199238061904907\\6560 0.185809969902039\\6680 0.175716042518616\\6760 0.16878604888916\\6840 0.161967992782593\\6920 0.15502405166626\\7160 0.134050011634827\\7480 0.105353951454163\\7520 0.101626038551331\\7600 0.0943499803543091\\7760 0.0795320272445679\\8120 0.0454319715499878\\8240 0.033843994140625\\8400 0.0181519985198975\\8520 0.00625205039978027\\8560 0.00223994255065918\\8600 0\\};
\addlegendentry{Binary insertion $\rho$}
\addplot [semithick, fj]
table [row sep=\\] {%
0 0.666707992553711\\40 0.64015793800354\\80 0.613879919052124\\120 0.588726043701172\\160 0.565036058425903\\200 0.542917966842651\\240 0.522779941558838\\280 0.505115985870361\\320 0.489843964576721\\360 0.477400064468384\\400 0.468111991882324\\440 0.461537957191467\\480 0.458310008049011\\520 0.448552012443542\\560 0.43120801448822\\600 0.416460037231445\\640 0.404850006103516\\680 0.394662022590637\\720 0.383975982666016\\800 0.368404030799866\\840 0.361703991889954\\880 0.354568004608154\\920 0.352025985717773\\960 0.350335955619812\\1000 0.37199592590332\\1040 0.403634071350098\\1080 0.414453983306885\\1120 0.422492027282715\\1160 0.432522058486938\\1200 0.422244071960449\\1240 0.415725946426392\\1280 0.417665958404541\\1320 0.419937968254089\\1400 0.421908020973206\\1440 0.422639966011047\\1480 0.41471803188324\\1520 0.405640006065369\\1560 0.397671937942505\\1600 0.396528005599976\\1640 0.397671937942505\\1680 0.398112058639526\\1800 0.397171974182129\\1840 0.395334005355835\\1880 0.393244028091431\\1920 0.391327977180481\\2080 0.383036017417908\\2160 0.373234033584595\\2200 0.368252038955688\\2320 0.354223966598511\\2360 0.349496006965637\\2400 0.34622597694397\\2440 0.353142023086548\\2480 0.35738205909729\\2520 0.359104037284851\\2560 0.361055970191956\\2600 0.363373994827271\\2640 0.363883972167969\\2680 0.36355996131897\\2760 0.363301992416382\\2840 0.363532066345215\\2880 0.363849997520447\\2920 0.363359928131104\\3040 0.357043981552124\\3120 0.352901935577393\\3160 0.350726008415222\\3200 0.348716020584106\\3320 0.342184066772461\\3480 0.333685994148254\\3600 0.327530026435852\\3640 0.32420802116394\\3720 0.316879987716675\\3880 0.301954030990601\\4000 0.290878057479858\\4160 0.275902032852173\\4240 0.26826798915863\\4280 0.264747977256775\\4320 0.273712038993835\\4360 0.281314015388489\\4400 0.286903977394104\\4440 0.292001962661743\\4480 0.297404050827026\\4520 0.301648020744324\\4560 0.304358005523682\\4640 0.310191988945007\\4720 0.316609978675842\\4760 0.319982051849365\\4800 0.322952032089233\\4920 0.323907971382141\\5080 0.325868010520935\\5120 0.326580047607422\\5160 0.327100038528442\\5240 0.328516006469727\\5320 0.330098032951355\\5400 0.331951975822449\\5440 0.333011984825134\\5480 0.333860039710999\\5520 0.331409931182861\\5680 0.320899963378906\\5760 0.315528035163879\\6000 0.299658060073853\\6160 0.288987994194031\\6400 0.272851943969727\\6720 0.251227974891663\\6800 0.245805978775024\\7000 0.232231974601746\\7040 0.228994011878967\\7080 0.224563956260681\\7120 0.219651937484741\\7160 0.214499950408936\\7240 0.203783988952637\\7320 0.192621946334839\\7440 0.175367951393127\\7520 0.163776040077209\\7560 0.157868027687073\\7640 0.145823955535889\\7680 0.139932036399841\\7920 0.103081941604614\\8080 0.0779540538787842\\8240 0.0522780418395996\\8320 0.0394920110702515\\8400 0.0263760089874268\\8560 7.98702239990234e-06\\};
\addlegendentry{Ford-Johnson $\rho$}
\addplot [semithick, quicksort]
table [row sep=\\] {%
0 0.666913986206055\\40 0.666892051696777\\80 0.666686058044434\\120 0.666159987449646\\160 0.665152072906494\\200 0.663532018661499\\240 0.66128396987915\\280 0.65814995765686\\320 0.654067993164062\\360 0.648855924606323\\400 0.642639994621277\\440 0.634739995002747\\480 0.625494003295898\\520 0.614628076553345\\560 0.602787971496582\\600 0.58928394317627\\640 0.574559926986694\\680 0.558722019195557\\720 0.541543960571289\\760 0.523659944534302\\800 0.504970073699951\\840 0.485849976539612\\880 0.466235995292664\\920 0.447596073150635\\960 0.429882049560547\\1000 0.414082050323486\\1040 0.41401195526123\\1080 0.413409948348999\\1120 0.412276029586792\\1160 0.410527944564819\\1200 0.407377958297729\\1240 0.40376603603363\\1320 0.398136019706726\\1360 0.394566059112549\\1400 0.390743970870972\\1440 0.386469960212708\\1480 0.381315946578979\\1520 0.375506043434143\\1560 0.370075941085815\\1600 0.364405989646912\\1640 0.358296036720276\\1720 0.347674012184143\\1800 0.336364030838013\\1840 0.332000017166138\\1880 0.327473998069763\\1920 0.323958039283752\\1960 0.321254014968872\\2000 0.319599986076355\\2080 0.316491961479187\\2200 0.308804035186768\\2280 0.302834033966064\\2320 0.299497961997986\\2360 0.295892000198364\\2400 0.292466044425964\\2480 0.285305976867676\\2520 0.282444000244141\\2560 0.279775977134705\\2600 0.277487993240356\\2640 0.274634003639221\\2680 0.272475957870483\\2720 0.269649982452393\\2800 0.265097975730896\\2840 0.263015985488892\\2880 0.2603759765625\\2960 0.256269931793213\\3000 0.253668069839478\\3120 0.24672794342041\\3160 0.24385404586792\\3240 0.239284038543701\\3280 0.237406015396118\\3400 0.230535984039307\\3440 0.228237986564636\\3480 0.226498007774353\\3600 0.220514059066772\\3640 0.218621969223022\\3680 0.216886043548584\\3720 0.214583992958069\\3760 0.212494015693665\\3800 0.210602045059204\\3880 0.206275939941406\\4000 0.200225949287415\\4040 0.198588013648987\\4200 0.191390037536621\\4280 0.187206029891968\\4360 0.183658003807068\\4400 0.18189001083374\\4440 0.179839968681335\\4520 0.176573991775513\\4560 0.174610018730164\\4600 0.172850012779236\\4640 0.170789957046509\\4680 0.168964028358459\\4720 0.167374014854431\\4760 0.165418028831482\\4920 0.158313989639282\\4960 0.156700015068054\\5080 0.151394009590149\\5160 0.148128032684326\\5200 0.146430015563965\\5240 0.14494800567627\\5280 0.142848014831543\\5400 0.137518048286438\\5480 0.134163975715637\\5520 0.132290005683899\\5560 0.130615949630737\\5720 0.124555945396423\\5800 0.121122002601624\\6120 0.108818054199219\\6160 0.107399940490723\\6200 0.105584025382996\\6240 0.104349970817566\\6280 0.10273802280426\\6320 0.101295948028564\\6360 0.10002601146698\\6480 0.095196008682251\\6600 0.0914460420608521\\6640 0.0901520252227783\\6760 0.0859099626541138\\6800 0.084630012512207\\6840 0.0831680297851562\\6880 0.0818760395050049\\6920 0.0804439783096313\\7160 0.0726840496063232\\7200 0.0716320276260376\\7480 0.0630220174789429\\7560 0.0607080459594727\\7600 0.0594420433044434\\7640 0.0584399700164795\\7680 0.0571659803390503\\7760 0.0549520254135132\\7800 0.0539640188217163\\8040 0.0473040342330933\\8160 0.0442620515823364\\8440 0.0373959541320801\\8600 0.0336459875106812\\8840 0.0282440185546875\\9040 0.024198055267334\\9080 0.0233399868011475\\9240 0.0202800035476685\\9360 0.0180599689483643\\9440 0.0165959596633911\\9720 0.0119760036468506\\9920 0.00880002975463867\\10280 0.00443601608276367\\10600 0.00153994560241699\\10720 0.000764012336730957\\10840 0.000159978866577148\\10920 0\\12000 0\\};
\addlegendentry{Quicksort}
% \addplot [dashed, semithick, black]
% table [row sep=\\] {%
% 0 0.610000014305115\\40 0.593319535255432\\80 0.577095150947571\\120 0.561314463615417\\160 0.545965313911438\\200 0.531035900115967\\240 0.516514658927917\\280 0.502390503883362\\320 0.488652586936951\\360 0.475290417671204\\400 0.46229362487793\\440 0.449652075767517\\480 0.437356352806091\\520 0.425396800041199\\560 0.413764357566833\\600 0.4024498462677\\640 0.39144492149353\\680 0.380740880966187\\720 0.3703293800354\\760 0.360202789306641\\800 0.350353002548218\\840 0.34077262878418\\880 0.331454157829285\\920 0.322390556335449\\960 0.31357479095459\\1000 0.305000066757202\\1040 0.296659708023071\\1080 0.288547515869141\\1120 0.280657291412354\\1160 0.272982597351074\\1200 0.265517950057983\\1240 0.258257389068604\\1280 0.251195192337036\\1320 0.24432635307312\\1360 0.237645149230957\\1400 0.231146812438965\\1440 0.224826097488403\\1480 0.21867823600769\\1520 0.212698459625244\\1560 0.206882119178772\\1600 0.20122492313385\\1640 0.195722460746765\\1680 0.190370440483093\\1720 0.1851646900177\\1760 0.18010139465332\\1800 0.175176501274109\\1840 0.17038631439209\\1880 0.165727019309998\\1920 0.161195278167725\\2000 0.152500033378601\\2080 0.14427375793457\\2160 0.136491298675537\\2240 0.129128694534302\\2320 0.12216317653656\\2400 0.115573406219482\\2480 0.109339118003845\\2560 0.103441119194031\\2640 0.0978611707687378\\2720 0.0925823450088501\\2800 0.0875883102416992\\2880 0.0828635692596436\\2960 0.0783936977386475\\3040 0.0741649866104126\\3120 0.0701643228530884\\3200 0.0663794279098511\\3280 0.0627988576889038\\3360 0.0594112873077393\\3440 0.0562064647674561\\3520 0.053174614906311\\3640 0.0489306449890137\\3760 0.0450253486633301\\3880 0.0414317846298218\\4000 0.0381250381469727\\4120 0.0350821018218994\\4240 0.0322821140289307\\4360 0.0297056436538696\\4480 0.0273348093032837\\4640 0.0244653224945068\\4800 0.0218970775604248\\4960 0.0195983648300171\\5120 0.0175410509109497\\5280 0.0156997442245483\\5480 0.0136673450469971\\5680 0.0118981599807739\\5880 0.0103579759597778\\6120 0.00877058506011963\\6360 0.00742638111114502\\6640 0.00611627101898193\\6920 0.00503730773925781\\7240 0.00403523445129395\\7600 0.00314414501190186\\8040 0.00231766700744629\\8520 0.00166165828704834\\};
% \addlegendentry{$K2^{-\frac{k}{n}}$}
\end{axis}

\end{tikzpicture}
}
\subfloat[Anytime sorting algorithms\label{fig:trajb}]{
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[width=9cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,
nodes={scale=0.7, transform shape}},
tick align=outside,
scaled x ticks=false,
x grid style={darkgray176},
xlabel={Number $k$ of comparisons},
xmajorgrids,
xmin=0, xmax=12000,
xtick pos=left,
xtick style={color=black},
xmin=0, xmax=10000,
xtick = {0, 1000, 2000, 3000, 4000, 5000, 6000, 7000, 8000, 9000, 10000},
xticklabels = {0, , 2\,000, , 4\,000, , 6\,000, , 8\,000, , $10^4$},
y grid style={darkgray176},
% ylabel={Estimation error $\tau_k$ (normalized)},
ymajorgrids,
ymin=0, ymax=0.727516545,
ytick pos=both,
ytick style={color=black},
ylabel near ticks, yticklabel pos=right
]
\path [draw=quicksort, fill=quicksort, opacity=0.2]
(axis cs:0,0.6928729)
--(axis cs:0,0.6396596)
--(axis cs:40,0.6396318)
--(axis cs:80,0.6393791)
--(axis cs:120,0.6387461)
--(axis cs:160,0.6374796)
--(axis cs:200,0.6356673)
--(axis cs:240,0.6332276)
--(axis cs:280,0.6290592)
--(axis cs:320,0.6237867)
--(axis cs:360,0.6164558)
--(axis cs:400,0.6075712)
--(axis cs:440,0.5972302)
--(axis cs:480,0.5854031)
--(axis cs:520,0.5709661)
--(axis cs:560,0.5549599)
--(axis cs:600,0.5374616)
--(axis cs:640,0.5192697)
--(axis cs:680,0.499464)
--(axis cs:720,0.4784477)
--(axis cs:760,0.4572239)
--(axis cs:800,0.435004)
--(axis cs:840,0.4126429)
--(axis cs:880,0.3900876)
--(axis cs:920,0.3684147)
--(axis cs:960,0.347332)
--(axis cs:1000,0.3279031)
--(axis cs:1040,0.3278554)
--(axis cs:1080,0.3274719)
--(axis cs:1120,0.3264279)
--(axis cs:1160,0.324427)
--(axis cs:1200,0.3211238)
--(axis cs:1240,0.3162879)
--(axis cs:1280,0.310011)
--(axis cs:1320,0.3014879)
--(axis cs:1360,0.2914105)
--(axis cs:1400,0.2802988)
--(axis cs:1440,0.2685073)
--(axis cs:1480,0.2568196)
--(axis cs:1520,0.246019)
--(axis cs:1560,0.2380674)
--(axis cs:1600,0.2313756)
--(axis cs:1640,0.226964)
--(axis cs:1680,0.224232)
--(axis cs:1720,0.2221795)
--(axis cs:1760,0.2198628)
--(axis cs:1800,0.2167795)
--(axis cs:1840,0.2127591)
--(axis cs:1880,0.2082454)
--(axis cs:1920,0.2039759)
--(axis cs:1960,0.1994119)
--(axis cs:2000,0.1952835)
--(axis cs:2040,0.1910836)
--(axis cs:2080,0.1873453)
--(axis cs:2120,0.1839997)
--(axis cs:2160,0.1810546)
--(axis cs:2200,0.1775239)
--(axis cs:2240,0.1745357)
--(axis cs:2280,0.1717076)
--(axis cs:2320,0.1690553)
--(axis cs:2360,0.1668037)
--(axis cs:2400,0.1640824)
--(axis cs:2440,0.1610062)
--(axis cs:2480,0.1583117)
--(axis cs:2520,0.1549315)
--(axis cs:2560,0.1520794)
--(axis cs:2600,0.1494819)
--(axis cs:2640,0.1466717)
--(axis cs:2680,0.1444471)
--(axis cs:2720,0.1420876)
--(axis cs:2760,0.1396595)
--(axis cs:2800,0.1372678)
--(axis cs:2840,0.1352949)
--(axis cs:2880,0.1330716)
--(axis cs:2920,0.1306236)
--(axis cs:2960,0.1285718)
--(axis cs:3000,0.1262597)
--(axis cs:3040,0.1240475)
--(axis cs:3080,0.1216279)
--(axis cs:3120,0.1189555)
--(axis cs:3160,0.1164018)
--(axis cs:3200,0.114204)
--(axis cs:3240,0.1116879)
--(axis cs:3280,0.1094279)
--(axis cs:3320,0.1070394)
--(axis cs:3360,0.1048365)
--(axis cs:3400,0.1025627)
--(axis cs:3440,0.1001278)
--(axis cs:3480,0.0977598)
--(axis cs:3520,0.0952038)
--(axis cs:3560,0.0933835)
--(axis cs:3600,0.0912479)
--(axis cs:3640,0.0895759)
--(axis cs:3680,0.0879022)
--(axis cs:3720,0.086284)
--(axis cs:3760,0.0845036)
--(axis cs:3800,0.0828677)
--(axis cs:3840,0.0810275)
--(axis cs:3880,0.079488)
--(axis cs:3920,0.0777395)
--(axis cs:3960,0.0760476)
--(axis cs:4000,0.0742638)
--(axis cs:4040,0.072856)
--(axis cs:4080,0.0714195)
--(axis cs:4120,0.0699599)
--(axis cs:4160,0.0684237)
--(axis cs:4200,0.0668715)
--(axis cs:4240,0.0657319)
--(axis cs:4280,0.0642519)
--(axis cs:4320,0.063167)
--(axis cs:4360,0.0617833)
--(axis cs:4400,0.0607519)
--(axis cs:4440,0.0596119)
--(axis cs:4480,0.058495)
--(axis cs:4520,0.057348)
--(axis cs:4560,0.0563158)
--(axis cs:4600,0.0553719)
--(axis cs:4640,0.0542791)
--(axis cs:4680,0.0531118)
--(axis cs:4720,0.0519716)
--(axis cs:4760,0.0511274)
--(axis cs:4800,0.050044)
--(axis cs:4840,0.0490792)
--(axis cs:4880,0.0482519)
--(axis cs:4920,0.0472278)
--(axis cs:4960,0.0462793)
--(axis cs:5000,0.0452631)
--(axis cs:5040,0.044176)
--(axis cs:5080,0.0433358)
--(axis cs:5120,0.0421999)
--(axis cs:5160,0.0413798)
--(axis cs:5200,0.0403517)
--(axis cs:5240,0.0393999)
--(axis cs:5280,0.0382759)
--(axis cs:5320,0.0373637)
--(axis cs:5360,0.0363877)
--(axis cs:5400,0.0357)
--(axis cs:5440,0.0348079)
--(axis cs:5480,0.0340319)
--(axis cs:5520,0.0332838)
--(axis cs:5560,0.0324159)
--(axis cs:5600,0.0316078)
--(axis cs:5640,0.0308476)
--(axis cs:5680,0.0302074)
--(axis cs:5720,0.0294599)
--(axis cs:5760,0.0288878)
--(axis cs:5800,0.0282038)
--(axis cs:5840,0.0275599)
--(axis cs:5880,0.0270959)
--(axis cs:5920,0.0264556)
--(axis cs:5960,0.0259559)
--(axis cs:6000,0.0254039)
--(axis cs:6040,0.0248834)
--(axis cs:6080,0.0243878)
--(axis cs:6120,0.0238679)
--(axis cs:6160,0.0233278)
--(axis cs:6200,0.0228118)
--(axis cs:6240,0.022404)
--(axis cs:6280,0.0219158)
--(axis cs:6320,0.0214918)
--(axis cs:6360,0.0209519)
--(axis cs:6400,0.0204995)
--(axis cs:6440,0.019996)
--(axis cs:6480,0.0194958)
--(axis cs:6520,0.0190279)
--(axis cs:6560,0.018464)
--(axis cs:6600,0.0179599)
--(axis cs:6640,0.0174519)
--(axis cs:6680,0.0169439)
--(axis cs:6720,0.0164199)
--(axis cs:6760,0.0159838)
--(axis cs:6800,0.0155239)
--(axis cs:6840,0.015036)
--(axis cs:6880,0.0146239)
--(axis cs:6920,0.0142399)
--(axis cs:6960,0.0138999)
--(axis cs:7000,0.013548)
--(axis cs:7040,0.0132078)
--(axis cs:7080,0.0128319)
--(axis cs:7120,0.0124919)
--(axis cs:7160,0.0122119)
--(axis cs:7200,0.0119439)
--(axis cs:7240,0.011684)
--(axis cs:7280,0.0113679)
--(axis cs:7320,0.0111319)
--(axis cs:7360,0.0108519)
--(axis cs:7400,0.0105598)
--(axis cs:7440,0.010316)
--(axis cs:7480,0.0100399)
--(axis cs:7520,0.0097639)
--(axis cs:7560,0.0095079)
--(axis cs:7600,0.0092759)
--(axis cs:7640,0.0090198)
--(axis cs:7680,0.008736)
--(axis cs:7720,0.008456)
--(axis cs:7760,0.0081679)
--(axis cs:7800,0.0079198)
--(axis cs:7840,0.007648)
--(axis cs:7880,0.0073879)
--(axis cs:7920,0.0071239)
--(axis cs:7960,0.0068439)
--(axis cs:8000,0.0066599)
--(axis cs:8040,0.0064239)
--(axis cs:8080,0.006224)
--(axis cs:8120,0.006028)
--(axis cs:8160,0.005824)
--(axis cs:8200,0.0056359)
--(axis cs:8240,0.0054719)
--(axis cs:8280,0.005324)
--(axis cs:8320,0.0051519)
--(axis cs:8360,0.004988)
--(axis cs:8400,0.0048279)
--(axis cs:8440,0.004668)
--(axis cs:8480,0.0045)
--(axis cs:8520,0.00434)
--(axis cs:8560,0.0041679)
--(axis cs:8600,0.003992)
--(axis cs:8640,0.0038439)
--(axis cs:8680,0.0036839)
--(axis cs:8720,0.003512)
--(axis cs:8760,0.0033439)
--(axis cs:8800,0.0031879)
--(axis cs:8840,0.0030279)
--(axis cs:8880,0.002864)
--(axis cs:8920,0.002732)
--(axis cs:8960,0.002608)
--(axis cs:9000,0.0024799)
--(axis cs:9040,0.002368)
--(axis cs:9080,0.002248)
--(axis cs:9120,0.00214)
--(axis cs:9160,0.002028)
--(axis cs:9200,0.001916)
--(axis cs:9240,0.001812)
--(axis cs:9280,0.0017)
--(axis cs:9320,0.001588)
--(axis cs:9360,0.0014759)
--(axis cs:9400,0.0013719)
--(axis cs:9440,0.001256)
--(axis cs:9480,0.00114)
--(axis cs:9520,0.001036)
--(axis cs:9560,0.00094)
--(axis cs:9600,0.0008599)
--(axis cs:9640,0.000768)
--(axis cs:9680,0.000676)
--(axis cs:9720,0.0005959)
--(axis cs:9760,0.000512)
--(axis cs:9800,0.0004239)
--(axis cs:9840,0.000332)
--(axis cs:9880,0.0002479)
--(axis cs:9920,0.0001719)
--(axis cs:9960,8.8e-05)
--(axis cs:10000,1.19000000000001e-05)
--(axis cs:10040,0)
--(axis cs:10080,0)
--(axis cs:10120,0)
--(axis cs:10160,0)
--(axis cs:10200,0)
--(axis cs:10240,0)
--(axis cs:10280,0)
--(axis cs:10320,0)
--(axis cs:10360,0)
--(axis cs:10400,0)
--(axis cs:10440,0)
--(axis cs:10480,0)
--(axis cs:10520,0)
--(axis cs:10560,0)
--(axis cs:10600,0)
--(axis cs:10640,0)
--(axis cs:10680,0)
--(axis cs:10720,0)
--(axis cs:10760,0)
--(axis cs:10800,0)
--(axis cs:10840,0)
--(axis cs:10880,0)
--(axis cs:10920,0)
--(axis cs:10960,0)
--(axis cs:11000,0)
--(axis cs:11040,0)
--(axis cs:11080,0)
--(axis cs:11120,0)
--(axis cs:11160,0)
--(axis cs:11200,0)
--(axis cs:11240,0)
--(axis cs:11280,0)
--(axis cs:11320,0)
--(axis cs:11360,0)
--(axis cs:11400,0)
--(axis cs:11440,0)
--(axis cs:11480,0)
--(axis cs:11520,0)
--(axis cs:11560,0)
--(axis cs:11600,0)
--(axis cs:11640,0)
--(axis cs:11680,0)
--(axis cs:11720,0)
--(axis cs:11760,0)
--(axis cs:11800,0)
--(axis cs:11840,0)
--(axis cs:11880,0)
--(axis cs:11920,0)
--(axis cs:11960,0)
--(axis cs:12000,0)
--(axis cs:12040,0)
--(axis cs:12080,0)
--(axis cs:12120,0)
--(axis cs:12160,0)
--(axis cs:12200,0)
--(axis cs:12240,0)
--(axis cs:12280,0)
--(axis cs:12320,0)
--(axis cs:12360,0)
--(axis cs:12400,0)
--(axis cs:12440,0)
--(axis cs:12480,0)
--(axis cs:12520,0)
--(axis cs:12560,0)
--(axis cs:12600,0)
--(axis cs:12640,0)
--(axis cs:12680,0)
--(axis cs:12720,0)
--(axis cs:12760,0)
--(axis cs:12800,0)
--(axis cs:12840,0)
--(axis cs:12880,0)
--(axis cs:12920,0)
--(axis cs:12960,0)
--(axis cs:13000,0)
--(axis cs:13040,0)
--(axis cs:13080,0)
--(axis cs:13120,0)
--(axis cs:13160,0)
--(axis cs:13200,0)
--(axis cs:13240,0)
--(axis cs:13280,0)
--(axis cs:13320,0)
--(axis cs:13360,0)
--(axis cs:13400,0)
--(axis cs:13440,0)
--(axis cs:13480,0)
--(axis cs:13520,0)
--(axis cs:13560,0)
--(axis cs:13600,0)
--(axis cs:13640,0)
--(axis cs:13680,0)
--(axis cs:13720,0)
--(axis cs:13760,0)
--(axis cs:13800,0)
--(axis cs:13840,0)
--(axis cs:13880,0)
--(axis cs:13920,0)
--(axis cs:13960,0)
--(axis cs:14000,0)
--(axis cs:14040,0)
--(axis cs:14080,0)
--(axis cs:14120,0)
--(axis cs:14160,0)
--(axis cs:14200,0)
--(axis cs:14240,0)
--(axis cs:14280,0)
--(axis cs:14320,0)
--(axis cs:14360,0)
--(axis cs:14400,0)
--(axis cs:14440,0)
--(axis cs:14480,0)
--(axis cs:14520,0)
--(axis cs:14560,0)
--(axis cs:14600,0)
--(axis cs:14640,0)
--(axis cs:14680,0)
--(axis cs:14720,0)
--(axis cs:14720,0)
--(axis cs:14720,0)
--(axis cs:14680,0)
--(axis cs:14640,0)
--(axis cs:14600,0)
--(axis cs:14560,0)
--(axis cs:14520,0)
--(axis cs:14480,0)
--(axis cs:14440,0)
--(axis cs:14400,0)
--(axis cs:14360,0)
--(axis cs:14320,0)
--(axis cs:14280,0)
--(axis cs:14240,0)
--(axis cs:14200,0)
--(axis cs:14160,0)
--(axis cs:14120,0)
--(axis cs:14080,0)
--(axis cs:14040,0)
--(axis cs:14000,0)
--(axis cs:13960,0)
--(axis cs:13920,0)
--(axis cs:13880,0)
--(axis cs:13840,0)
--(axis cs:13800,0)
--(axis cs:13760,0)
--(axis cs:13720,0)
--(axis cs:13680,0)
--(axis cs:13640,0)
--(axis cs:13600,0)
--(axis cs:13560,0)
--(axis cs:13520,0)
--(axis cs:13480,0)
--(axis cs:13440,0)
--(axis cs:13400,0)
--(axis cs:13360,0)
--(axis cs:13320,0)
--(axis cs:13280,0)
--(axis cs:13240,0)
--(axis cs:13200,0)
--(axis cs:13160,0)
--(axis cs:13120,0)
--(axis cs:13080,0)
--(axis cs:13040,0)
--(axis cs:13000,0)
--(axis cs:12960,0)
--(axis cs:12920,0)
--(axis cs:12880,0)
--(axis cs:12840,0)
--(axis cs:12800,0)
--(axis cs:12760,0)
--(axis cs:12720,0)
--(axis cs:12680,0)
--(axis cs:12640,0)
--(axis cs:12600,0)
--(axis cs:12560,0)
--(axis cs:12520,0)
--(axis cs:12480,3.2e-05)
--(axis cs:12440,0.000116099999999999)
--(axis cs:12400,0.000196)
--(axis cs:12360,0.000268099999999999)
--(axis cs:12320,0.000360099999999999)
--(axis cs:12280,0.000444099999999999)
--(axis cs:12240,0.000528)
--(axis cs:12200,0.000616099999999999)
--(axis cs:12160,0.000712)
--(axis cs:12120,0.000804099999999999)
--(axis cs:12080,0.000884)
--(axis cs:12040,0.000984199999999997)
--(axis cs:12000,0.001064)
--(axis cs:11960,0.001172)
--(axis cs:11920,0.00127649999999999)
--(axis cs:11880,0.0013681)
--(axis cs:11840,0.001488)
--(axis cs:11800,0.001604)
--(axis cs:11760,0.0017082)
--(axis cs:11720,0.0018441)
--(axis cs:11680,0.0019402)
--(axis cs:11640,0.00206)
--(axis cs:11600,0.0021761)
--(axis cs:11560,0.00227639999999999)
--(axis cs:11520,0.0023802)
--(axis cs:11480,0.0025)
--(axis cs:11440,0.002612)
--(axis cs:11400,0.0027603)
--(axis cs:11360,0.0029322)
--(axis cs:11320,0.0030641)
--(axis cs:11280,0.0032361)
--(axis cs:11240,0.0034041)
--(axis cs:11200,0.0035761)
--(axis cs:11160,0.00375659999999999)
--(axis cs:11120,0.0039361)
--(axis cs:11080,0.0040761)
--(axis cs:11040,0.00424)
--(axis cs:11000,0.0044001)
--(axis cs:10960,0.00456069999999999)
--(axis cs:10920,0.00472489999999999)
--(axis cs:10880,0.00485639999999999)
--(axis cs:10840,0.0050402)
--(axis cs:10800,0.0052041)
--(axis cs:10760,0.0053562)
--(axis cs:10720,0.0055482)
--(axis cs:10680,0.005708)
--(axis cs:10640,0.00589249999999999)
--(axis cs:10600,0.0060841)
--(axis cs:10560,0.0062483)
--(axis cs:10520,0.00648079999999999)
--(axis cs:10480,0.00668899999999999)
--(axis cs:10440,0.006952)
--(axis cs:10400,0.0071961)
--(axis cs:10360,0.007408)
--(axis cs:10320,0.00769249999999999)
--(axis cs:10280,0.0079601)
--(axis cs:10240,0.0082042)
--(axis cs:10200,0.00852869999999999)
--(axis cs:10160,0.0088081)
--(axis cs:10120,0.0090402)
--(axis cs:10080,0.009344)
--(axis cs:10040,0.0096721)
--(axis cs:10000,0.0098481)
--(axis cs:9960,0.0101281)
--(axis cs:9920,0.01048)
--(axis cs:9880,0.0107001)
--(axis cs:9840,0.0110521)
--(axis cs:9800,0.0113161)
--(axis cs:9760,0.011612)
--(axis cs:9720,0.011904)
--(axis cs:9680,0.012196)
--(axis cs:9640,0.0124602)
--(axis cs:9600,0.0127281)
--(axis cs:9560,0.0131442)
--(axis cs:9520,0.0135049)
--(axis cs:9480,0.0138845)
--(axis cs:9440,0.0142041)
--(axis cs:9400,0.0147001)
--(axis cs:9360,0.0152007)
--(axis cs:9320,0.0155843)
--(axis cs:9280,0.0159254)
--(axis cs:9240,0.016429)
--(axis cs:9200,0.0169482)
--(axis cs:9160,0.0176493)
--(axis cs:9120,0.0180207)
--(axis cs:9080,0.0184844)
--(axis cs:9040,0.0189201)
--(axis cs:9000,0.0194363)
--(axis cs:8960,0.0198845)
--(axis cs:8920,0.0203841)
--(axis cs:8880,0.0209201)
--(axis cs:8840,0.0212562)
--(axis cs:8800,0.0218485)
--(axis cs:8760,0.0223402)
--(axis cs:8720,0.0228809)
--(axis cs:8680,0.0233126)
--(axis cs:8640,0.0238413)
--(axis cs:8600,0.0244008)
--(axis cs:8560,0.0249431)
--(axis cs:8520,0.0255885)
--(axis cs:8480,0.0262003)
--(axis cs:8440,0.026716)
--(axis cs:8400,0.0272084)
--(axis cs:8360,0.0276889)
--(axis cs:8320,0.0281163)
--(axis cs:8280,0.0286689)
--(axis cs:8240,0.0293187)
--(axis cs:8200,0.030213)
--(axis cs:8160,0.0308266)
--(axis cs:8120,0.0317027)
--(axis cs:8080,0.0324928)
--(axis cs:8040,0.0333403)
--(axis cs:8000,0.0342289)
--(axis cs:7960,0.0350003)
--(axis cs:7920,0.035744)
--(axis cs:7880,0.0364201)
--(axis cs:7840,0.037185)
--(axis cs:7800,0.0379091)
--(axis cs:7760,0.0389295)
--(axis cs:7720,0.0397246)
--(axis cs:7680,0.040784)
--(axis cs:7640,0.0417852)
--(axis cs:7600,0.0426561)
--(axis cs:7560,0.0435766)
--(axis cs:7520,0.0445945)
--(axis cs:7480,0.0457083)
--(axis cs:7440,0.0470178)
--(axis cs:7400,0.047556)
--(axis cs:7360,0.0485049)
--(axis cs:7320,0.0497049)
--(axis cs:7280,0.0505366999999999)
--(axis cs:7240,0.0516727)
--(axis cs:7200,0.0528844)
--(axis cs:7160,0.0536727)
--(axis cs:7120,0.054479)
--(axis cs:7080,0.0555303)
--(axis cs:7040,0.0565521)
--(axis cs:7000,0.0575894)
--(axis cs:6960,0.0585043)
--(axis cs:6920,0.0596041)
--(axis cs:6880,0.0607533)
--(axis cs:6840,0.0621961)
--(axis cs:6800,0.0638832)
--(axis cs:6760,0.0648773)
--(axis cs:6720,0.0663931)
--(axis cs:6680,0.0674124)
--(axis cs:6640,0.0685481)
--(axis cs:6600,0.0694969)
--(axis cs:6560,0.0705092)
--(axis cs:6520,0.0719291)
--(axis cs:6480,0.0736142)
--(axis cs:6440,0.0754205999999999)
--(axis cs:6400,0.0770683)
--(axis cs:6360,0.0784764)
--(axis cs:6320,0.0798286)
--(axis cs:6280,0.0814039999999999)
--(axis cs:6240,0.0829837999999999)
--(axis cs:6200,0.0851082)
--(axis cs:6160,0.0872969)
--(axis cs:6120,0.0890796)
--(axis cs:6080,0.0912709)
--(axis cs:6040,0.0932045)
--(axis cs:6000,0.0950694)
--(axis cs:5960,0.0976124)
--(axis cs:5920,0.0995105)
--(axis cs:5880,0.1019446)
--(axis cs:5840,0.1044644)
--(axis cs:5800,0.106781)
--(axis cs:5760,0.1086898)
--(axis cs:5720,0.1102447)
--(axis cs:5680,0.1124148)
--(axis cs:5640,0.114752)
--(axis cs:5600,0.1171645)
--(axis cs:5560,0.1193455)
--(axis cs:5520,0.1212677)
--(axis cs:5480,0.1233729)
--(axis cs:5440,0.1266091)
--(axis cs:5400,0.1284256)
--(axis cs:5360,0.1305499)
--(axis cs:5320,0.1335607)
--(axis cs:5280,0.1361297)
--(axis cs:5240,0.13836)
--(axis cs:5200,0.1404561)
--(axis cs:5160,0.1433885)
--(axis cs:5120,0.1461352)
--(axis cs:5080,0.1489418)
--(axis cs:5040,0.1511324)
--(axis cs:5000,0.1536415)
--(axis cs:4960,0.1558421)
--(axis cs:4920,0.1577782)
--(axis cs:4880,0.1603926)
--(axis cs:4840,0.1627095)
--(axis cs:4800,0.1665461)
--(axis cs:4760,0.1691805)
--(axis cs:4720,0.1723545)
--(axis cs:4680,0.1751747)
--(axis cs:4640,0.178597)
--(axis cs:4600,0.1829206)
--(axis cs:4560,0.186241)
--(axis cs:4520,0.1893084)
--(axis cs:4480,0.1927569)
--(axis cs:4440,0.19683)
--(axis cs:4400,0.1993645)
--(axis cs:4360,0.2019762)
--(axis cs:4320,0.2065044)
--(axis cs:4280,0.2090553)
--(axis cs:4240,0.2123579)
--(axis cs:4200,0.2174783)
--(axis cs:4160,0.2224781)
--(axis cs:4120,0.2284007)
--(axis cs:4080,0.2340311)
--(axis cs:4040,0.240243)
--(axis cs:4000,0.2447763)
--(axis cs:3960,0.2523367)
--(axis cs:3920,0.2579813)
--(axis cs:3880,0.261585999999999)
--(axis cs:3840,0.2659611)
--(axis cs:3800,0.2698263)
--(axis cs:3760,0.2745012)
--(axis cs:3720,0.2785438)
--(axis cs:3680,0.2833987)
--(axis cs:3640,0.2890763)
--(axis cs:3600,0.292592)
--(axis cs:3560,0.2974981)
--(axis cs:3520,0.3021962)
--(axis cs:3480,0.3090213)
--(axis cs:3440,0.315233599999999)
--(axis cs:3400,0.3241404)
--(axis cs:3360,0.3315164)
--(axis cs:3320,0.3396296)
--(axis cs:3280,0.3493862)
--(axis cs:3240,0.3571802)
--(axis cs:3200,0.3640186)
--(axis cs:3160,0.3704372)
--(axis cs:3120,0.3778625)
--(axis cs:3080,0.3838084)
--(axis cs:3040,0.3887792)
--(axis cs:3000,0.3917625)
--(axis cs:2960,0.3954895)
--(axis cs:2920,0.397943)
--(axis cs:2880,0.4016826)
--(axis cs:2840,0.4042552)
--(axis cs:2800,0.4092117)
--(axis cs:2760,0.4162485)
--(axis cs:2720,0.4250393)
--(axis cs:2680,0.4338434)
--(axis cs:2640,0.442369)
--(axis cs:2600,0.4532761)
--(axis cs:2560,0.4655552)
--(axis cs:2520,0.4750509)
--(axis cs:2480,0.4834231)
--(axis cs:2440,0.4925492)
--(axis cs:2400,0.5014581)
--(axis cs:2360,0.5081148)
--(axis cs:2320,0.5142054)
--(axis cs:2280,0.5208007)
--(axis cs:2240,0.5253715)
--(axis cs:2200,0.5295886)
--(axis cs:2160,0.5317005)
--(axis cs:2120,0.5336348)
--(axis cs:2080,0.535243)
--(axis cs:2040,0.5365465)
--(axis cs:2000,0.537001)
--(axis cs:1960,0.5378957)
--(axis cs:1920,0.5415228)
--(axis cs:1880,0.548655)
--(axis cs:1840,0.5542672)
--(axis cs:1800,0.5601638)
--(axis cs:1760,0.5686126)
--(axis cs:1720,0.5745035)
--(axis cs:1680,0.5814322)
--(axis cs:1640,0.5883814)
--(axis cs:1600,0.5956477)
--(axis cs:1560,0.6024746)
--(axis cs:1520,0.6081867)
--(axis cs:1480,0.6148164)
--(axis cs:1440,0.6218401)
--(axis cs:1400,0.6276843)
--(axis cs:1360,0.6333004)
--(axis cs:1320,0.6377644)
--(axis cs:1280,0.6417245)
--(axis cs:1240,0.6444848)
--(axis cs:1200,0.6464732)
--(axis cs:1160,0.648265)
--(axis cs:1120,0.6490386)
--(axis cs:1080,0.6494246)
--(axis cs:1040,0.6495889)
--(axis cs:1000,0.6496248)
--(axis cs:960,0.6516468)
--(axis cs:920,0.6530571)
--(axis cs:880,0.6548484)
--(axis cs:840,0.6565401)
--(axis cs:800,0.6583852)
--(axis cs:760,0.659876)
--(axis cs:720,0.6614413)
--(axis cs:680,0.6636353)
--(axis cs:640,0.6659578)
--(axis cs:600,0.6677978)
--(axis cs:560,0.6696961)
--(axis cs:520,0.6719084)
--(axis cs:480,0.673372)
--(axis cs:440,0.6754457)
--(axis cs:400,0.6781044)
--(axis cs:360,0.6803769)
--(axis cs:320,0.6831409)
--(axis cs:280,0.6856782)
--(axis cs:240,0.6883441)
--(axis cs:200,0.690157)
--(axis cs:160,0.691516)
--(axis cs:120,0.6922082)
--(axis cs:80,0.6926524)
--(axis cs:40,0.6928362)
--(axis cs:0,0.6928729)
--cycle;

\path [draw=asortr, fill=asortr, opacity=0.2]
(axis cs:0,0.6928161)
--(axis cs:0,0.640176)
--(axis cs:40,0.6255795)
--(axis cs:80,0.6073959)
--(axis cs:120,0.5894819)
--(axis cs:160,0.5715036)
--(axis cs:200,0.5531113)
--(axis cs:240,0.5352078)
--(axis cs:280,0.5173671)
--(axis cs:320,0.5005632)
--(axis cs:360,0.4838588)
--(axis cs:400,0.4673919)
--(axis cs:440,0.4515023)
--(axis cs:480,0.436436)
--(axis cs:520,0.4220268)
--(axis cs:560,0.4080675)
--(axis cs:600,0.3952957)
--(axis cs:640,0.3832714)
--(axis cs:680,0.3723473)
--(axis cs:720,0.3625276)
--(axis cs:760,0.3539597)
--(axis cs:800,0.346124)
--(axis cs:840,0.3401034)
--(axis cs:880,0.3348517)
--(axis cs:920,0.3310076)
--(axis cs:960,0.3286319)
--(axis cs:1000,0.3276077)
--(axis cs:1040,0.3193276)
--(axis cs:1080,0.310751)
--(axis cs:1120,0.3015312)
--(axis cs:1160,0.2924594)
--(axis cs:1200,0.2835959)
--(axis cs:1240,0.2744738)
--(axis cs:1280,0.2661191)
--(axis cs:1320,0.2584829)
--(axis cs:1360,0.251484)
--(axis cs:1400,0.2449478)
--(axis cs:1440,0.239084)
--(axis cs:1480,0.2343315)
--(axis cs:1520,0.2305159)
--(axis cs:1560,0.2277192)
--(axis cs:1600,0.225008)
--(axis cs:1640,0.2220798)
--(axis cs:1680,0.218412)
--(axis cs:1720,0.2138077)
--(axis cs:1760,0.2094991)
--(axis cs:1800,0.2052118)
--(axis cs:1840,0.2007941)
--(axis cs:1880,0.1972101)
--(axis cs:1920,0.19374)
--(axis cs:1960,0.1909158)
--(axis cs:2000,0.1869518)
--(axis cs:2040,0.1843143)
--(axis cs:2080,0.1812235)
--(axis cs:2120,0.1783797)
--(axis cs:2160,0.175546)
--(axis cs:2200,0.1730434)
--(axis cs:2240,0.1701919)
--(axis cs:2280,0.1674025)
--(axis cs:2320,0.1646478)
--(axis cs:2360,0.1619069)
--(axis cs:2400,0.159024)
--(axis cs:2440,0.1561474)
--(axis cs:2480,0.1533198)
--(axis cs:2520,0.1503951)
--(axis cs:2560,0.1475119)
--(axis cs:2600,0.1451034)
--(axis cs:2640,0.1423213)
--(axis cs:2680,0.1400466)
--(axis cs:2720,0.1376596)
--(axis cs:2760,0.1353395)
--(axis cs:2800,0.1334555)
--(axis cs:2840,0.131144)
--(axis cs:2880,0.1285956)
--(axis cs:2920,0.1260311)
--(axis cs:2960,0.1237233)
--(axis cs:3000,0.1212311)
--(axis cs:3040,0.1189934)
--(axis cs:3080,0.1165912)
--(axis cs:3120,0.1143556)
--(axis cs:3160,0.1122319)
--(axis cs:3200,0.1095033)
--(axis cs:3240,0.1073954)
--(axis cs:3280,0.1053117)
--(axis cs:3320,0.1031038)
--(axis cs:3360,0.1008389)
--(axis cs:3400,0.0987313)
--(axis cs:3440,0.0965276)
--(axis cs:3480,0.0945908)
--(axis cs:3520,0.0923866)
--(axis cs:3560,0.090783)
--(axis cs:3600,0.089324)
--(axis cs:3640,0.0876159)
--(axis cs:3680,0.0857153)
--(axis cs:3720,0.0840073)
--(axis cs:3760,0.082152)
--(axis cs:3800,0.080404)
--(axis cs:3840,0.0789597)
--(axis cs:3880,0.0773517)
--(axis cs:3920,0.0756317)
--(axis cs:3960,0.074162)
--(axis cs:4000,0.0727477)
--(axis cs:4040,0.0713105)
--(axis cs:4080,0.0696678)
--(axis cs:4120,0.0684559)
--(axis cs:4160,0.0671439)
--(axis cs:4200,0.0660958)
--(axis cs:4240,0.0647757)
--(axis cs:4280,0.0633715)
--(axis cs:4320,0.0622952)
--(axis cs:4360,0.0609634)
--(axis cs:4400,0.0598996)
--(axis cs:4440,0.0587676)
--(axis cs:4480,0.0576223)
--(axis cs:4520,0.0563036)
--(axis cs:4560,0.0554357)
--(axis cs:4600,0.0543431)
--(axis cs:4640,0.053216)
--(axis cs:4680,0.052228)
--(axis cs:4720,0.0512181)
--(axis cs:4760,0.0503552)
--(axis cs:4800,0.0492717)
--(axis cs:4840,0.0484239)
--(axis cs:4880,0.0474954)
--(axis cs:4920,0.0465277)
--(axis cs:4960,0.0453997)
--(axis cs:5000,0.0445234)
--(axis cs:5040,0.0434437)
--(axis cs:5080,0.0424157)
--(axis cs:5120,0.0413237)
--(axis cs:5160,0.0403759)
--(axis cs:5200,0.0394997)
--(axis cs:5240,0.03866)
--(axis cs:5280,0.0377355)
--(axis cs:5320,0.0368996)
--(axis cs:5360,0.0360519)
--(axis cs:5400,0.0353477)
--(axis cs:5440,0.0345351)
--(axis cs:5480,0.033712)
--(axis cs:5520,0.0328239)
--(axis cs:5560,0.0321036)
--(axis cs:5600,0.031388)
--(axis cs:5640,0.0307239)
--(axis cs:5680,0.0299838)
--(axis cs:5720,0.0293279)
--(axis cs:5760,0.028772)
--(axis cs:5800,0.0280914)
--(axis cs:5840,0.0275919)
--(axis cs:5880,0.027016)
--(axis cs:5920,0.0264399)
--(axis cs:5960,0.0258958)
--(axis cs:6000,0.0252914)
--(axis cs:6040,0.0248594)
--(axis cs:6080,0.024324)
--(axis cs:6120,0.0236879)
--(axis cs:6160,0.0232639)
--(axis cs:6200,0.0227799)
--(axis cs:6240,0.0222799)
--(axis cs:6280,0.0217477)
--(axis cs:6320,0.021316)
--(axis cs:6360,0.0208477)
--(axis cs:6400,0.0203749)
--(axis cs:6440,0.0199238)
--(axis cs:6480,0.0193838)
--(axis cs:6520,0.018884)
--(axis cs:6560,0.018468)
--(axis cs:6600,0.0178279)
--(axis cs:6640,0.017404)
--(axis cs:6680,0.0168877)
--(axis cs:6720,0.016404)
--(axis cs:6760,0.0159799)
--(axis cs:6800,0.015516)
--(axis cs:6840,0.0150639)
--(axis cs:6880,0.014648)
--(axis cs:6920,0.014252)
--(axis cs:6960,0.0138679)
--(axis cs:7000,0.0135279)
--(axis cs:7040,0.0131559)
--(axis cs:7080,0.0128719)
--(axis cs:7120,0.0125558)
--(axis cs:7160,0.012288)
--(axis cs:7200,0.0120077)
--(axis cs:7240,0.01168)
--(axis cs:7280,0.0114277)
--(axis cs:7320,0.0111239)
--(axis cs:7360,0.010864)
--(axis cs:7400,0.0105837)
--(axis cs:7440,0.0103199)
--(axis cs:7480,0.010028)
--(axis cs:7520,0.0097838)
--(axis cs:7560,0.0095399)
--(axis cs:7600,0.0092478)
--(axis cs:7640,0.008964)
--(axis cs:7680,0.0087119)
--(axis cs:7720,0.0084359)
--(axis cs:7760,0.0081799)
--(axis cs:7800,0.0079159)
--(axis cs:7840,0.007616)
--(axis cs:7880,0.0073799)
--(axis cs:7920,0.0071038)
--(axis cs:7960,0.0068879)
--(axis cs:8000,0.006652)
--(axis cs:8040,0.0064276)
--(axis cs:8080,0.0062159)
--(axis cs:8120,0.006028)
--(axis cs:8160,0.005836)
--(axis cs:8200,0.005648)
--(axis cs:8240,0.005496)
--(axis cs:8280,0.0053199)
--(axis cs:8320,0.005156)
--(axis cs:8360,0.004984)
--(axis cs:8400,0.004816)
--(axis cs:8440,0.004648)
--(axis cs:8480,0.004484)
--(axis cs:8520,0.004344)
--(axis cs:8560,0.0041839)
--(axis cs:8600,0.00402)
--(axis cs:8640,0.0038519)
--(axis cs:8680,0.0036959)
--(axis cs:8720,0.0035359)
--(axis cs:8760,0.003364)
--(axis cs:8800,0.003216)
--(axis cs:8840,0.0030519)
--(axis cs:8880,0.0028999)
--(axis cs:8920,0.0027599)
--(axis cs:8960,0.002624)
--(axis cs:9000,0.0025)
--(axis cs:9040,0.002388)
--(axis cs:9080,0.0022759)
--(axis cs:9120,0.002156)
--(axis cs:9160,0.002052)
--(axis cs:9200,0.001928)
--(axis cs:9240,0.0018199)
--(axis cs:9280,0.0017119)
--(axis cs:9320,0.0015959)
--(axis cs:9360,0.001476)
--(axis cs:9400,0.0013759)
--(axis cs:9440,0.001248)
--(axis cs:9480,0.0011519)
--(axis cs:9520,0.001048)
--(axis cs:9560,0.0009599)
--(axis cs:9600,0.0008719)
--(axis cs:9640,0.00078)
--(axis cs:9680,0.0007039)
--(axis cs:9720,0.000612)
--(axis cs:9760,0.0005279)
--(axis cs:9800,0.0004399)
--(axis cs:9840,0.000344)
--(axis cs:9880,0.0002639)
--(axis cs:9920,0.000184)
--(axis cs:9960,9.6e-05)
--(axis cs:10000,2.39000000000001e-05)
--(axis cs:10040,0)
--(axis cs:10080,0)
--(axis cs:10120,0)
--(axis cs:10160,0)
--(axis cs:10200,0)
--(axis cs:10240,0)
--(axis cs:10280,0)
--(axis cs:10320,0)
--(axis cs:10360,0)
--(axis cs:10400,0)
--(axis cs:10440,0)
--(axis cs:10480,0)
--(axis cs:10520,0)
--(axis cs:10560,0)
--(axis cs:10600,0)
--(axis cs:10640,0)
--(axis cs:10680,0)
--(axis cs:10720,0)
--(axis cs:10760,0)
--(axis cs:10800,0)
--(axis cs:10840,0)
--(axis cs:10880,0)
--(axis cs:10920,0)
--(axis cs:10960,0)
--(axis cs:11000,0)
--(axis cs:11040,0)
--(axis cs:11080,0)
--(axis cs:11120,0)
--(axis cs:11160,0)
--(axis cs:11200,0)
--(axis cs:11240,0)
--(axis cs:11280,0)
--(axis cs:11320,0)
--(axis cs:11360,0)
--(axis cs:11400,0)
--(axis cs:11440,0)
--(axis cs:11480,0)
--(axis cs:11520,0)
--(axis cs:11560,0)
--(axis cs:11600,0)
--(axis cs:11640,0)
--(axis cs:11680,0)
--(axis cs:11720,0)
--(axis cs:11760,0)
--(axis cs:11800,0)
--(axis cs:11840,0)
--(axis cs:11880,0)
--(axis cs:11920,0)
--(axis cs:11960,0)
--(axis cs:12000,0)
--(axis cs:12040,0)
--(axis cs:12080,0)
--(axis cs:12120,0)
--(axis cs:12160,0)
--(axis cs:12200,0)
--(axis cs:12240,0)
--(axis cs:12280,0)
--(axis cs:12320,0)
--(axis cs:12360,0)
--(axis cs:12400,0)
--(axis cs:12440,0)
--(axis cs:12480,0)
--(axis cs:12520,0)
--(axis cs:12560,0)
--(axis cs:12600,0)
--(axis cs:12640,0)
--(axis cs:12680,0)
--(axis cs:12720,0)
--(axis cs:12760,0)
--(axis cs:12800,0)
--(axis cs:12840,0)
--(axis cs:12880,0)
--(axis cs:12920,0)
--(axis cs:12960,0)
--(axis cs:13000,0)
--(axis cs:13040,0)
--(axis cs:13080,0)
--(axis cs:13120,0)
--(axis cs:13160,0)
--(axis cs:13200,0)
--(axis cs:13240,0)
--(axis cs:13280,0)
--(axis cs:13320,0)
--(axis cs:13360,0)
--(axis cs:13400,0)
--(axis cs:13440,0)
--(axis cs:13480,0)
--(axis cs:13520,0)
--(axis cs:13560,0)
--(axis cs:13600,0)
--(axis cs:13640,0)
--(axis cs:13680,0)
--(axis cs:13720,0)
--(axis cs:13760,0)
--(axis cs:13800,0)
--(axis cs:13840,0)
--(axis cs:13880,0)
--(axis cs:13920,0)
--(axis cs:13960,0)
--(axis cs:14000,0)
--(axis cs:14040,0)
--(axis cs:14080,0)
--(axis cs:14120,0)
--(axis cs:14160,0)
--(axis cs:14200,0)
--(axis cs:14240,0)
--(axis cs:14280,0)
--(axis cs:14280,0)
--(axis cs:14280,0)
--(axis cs:14240,0)
--(axis cs:14200,0)
--(axis cs:14160,0)
--(axis cs:14120,0)
--(axis cs:14080,0)
--(axis cs:14040,0)
--(axis cs:14000,0)
--(axis cs:13960,0)
--(axis cs:13920,0)
--(axis cs:13880,0)
--(axis cs:13840,0)
--(axis cs:13800,0)
--(axis cs:13760,0)
--(axis cs:13720,0)
--(axis cs:13680,0)
--(axis cs:13640,0)
--(axis cs:13600,0)
--(axis cs:13560,0)
--(axis cs:13520,0)
--(axis cs:13480,0)
--(axis cs:13440,0)
--(axis cs:13400,0)
--(axis cs:13360,0)
--(axis cs:13320,0)
--(axis cs:13280,0)
--(axis cs:13240,0)
--(axis cs:13200,0)
--(axis cs:13160,0)
--(axis cs:13120,0)
--(axis cs:13080,0)
--(axis cs:13040,0)
--(axis cs:13000,0)
--(axis cs:12960,0)
--(axis cs:12920,0)
--(axis cs:12880,0)
--(axis cs:12840,0)
--(axis cs:12800,0)
--(axis cs:12760,0)
--(axis cs:12720,0)
--(axis cs:12680,0)
--(axis cs:12640,0)
--(axis cs:12600,0)
--(axis cs:12560,0)
--(axis cs:12520,0)
--(axis cs:12480,1.9999999999709e-07)
--(axis cs:12440,8.00999999999985e-05)
--(axis cs:12400,0.000168099999999999)
--(axis cs:12360,0.000248099999999999)
--(axis cs:12320,0.000344)
--(axis cs:12280,0.000416099999999999)
--(axis cs:12240,0.000500099999999999)
--(axis cs:12200,0.000588199999999997)
--(axis cs:12160,0.000664599999999991)
--(axis cs:12120,0.000752099999999998)
--(axis cs:12080,0.000828)
--(axis cs:12040,0.000924099999999999)
--(axis cs:12000,0.0010121)
--(axis cs:11960,0.00114)
--(axis cs:11920,0.0012282)
--(axis cs:11880,0.001356)
--(axis cs:11840,0.00148)
--(axis cs:11800,0.0015761)
--(axis cs:11760,0.00166449999999999)
--(axis cs:11720,0.0017922)
--(axis cs:11680,0.0018961)
--(axis cs:11640,0.001988)
--(axis cs:11600,0.002112)
--(axis cs:11560,0.0022441)
--(axis cs:11520,0.0023202)
--(axis cs:11480,0.00244)
--(axis cs:11440,0.0025561)
--(axis cs:11400,0.0026921)
--(axis cs:11360,0.0028483)
--(axis cs:11320,0.003008)
--(axis cs:11280,0.0031521)
--(axis cs:11240,0.00328839999999999)
--(axis cs:11200,0.0034521)
--(axis cs:11160,0.00362)
--(axis cs:11120,0.0038122)
--(axis cs:11080,0.0039801)
--(axis cs:11040,0.0041563)
--(axis cs:11000,0.0042841)
--(axis cs:10960,0.0044481)
--(axis cs:10920,0.0046242)
--(axis cs:10880,0.004796)
--(axis cs:10840,0.0049243)
--(axis cs:10800,0.0051321)
--(axis cs:10760,0.00526049999999999)
--(axis cs:10720,0.00541649999999999)
--(axis cs:10680,0.0056201)
--(axis cs:10640,0.0057881)
--(axis cs:10600,0.006004)
--(axis cs:10560,0.0061363)
--(axis cs:10520,0.006404)
--(axis cs:10480,0.00660849999999999)
--(axis cs:10440,0.0068282)
--(axis cs:10400,0.0071241)
--(axis cs:10360,0.0074)
--(axis cs:10320,0.0076441)
--(axis cs:10280,0.00792839999999999)
--(axis cs:10240,0.00814429999999999)
--(axis cs:10200,0.0084482)
--(axis cs:10160,0.0088161)
--(axis cs:10120,0.0089922)
--(axis cs:10080,0.0092762)
--(axis cs:10040,0.009508)
--(axis cs:10000,0.009764)
--(axis cs:9960,0.0100962)
--(axis cs:9920,0.0103522)
--(axis cs:9880,0.0106081)
--(axis cs:9840,0.0108763)
--(axis cs:9800,0.0111721)
--(axis cs:9760,0.0114281)
--(axis cs:9720,0.0117486)
--(axis cs:9680,0.0119724)
--(axis cs:9640,0.0122601)
--(axis cs:9600,0.0126201)
--(axis cs:9560,0.012872)
--(axis cs:9520,0.0131925)
--(axis cs:9480,0.0136004)
--(axis cs:9440,0.013917)
--(axis cs:9400,0.014376)
--(axis cs:9360,0.01472)
--(axis cs:9320,0.0151325)
--(axis cs:9280,0.0155963)
--(axis cs:9240,0.01604)
--(axis cs:9200,0.0165201)
--(axis cs:9160,0.0170888)
--(axis cs:9120,0.0174161)
--(axis cs:9080,0.0179489)
--(axis cs:9040,0.0184601)
--(axis cs:9000,0.0189365)
--(axis cs:8960,0.0194681)
--(axis cs:8920,0.0199967)
--(axis cs:8880,0.0204002)
--(axis cs:8840,0.0208802)
--(axis cs:8800,0.0213963)
--(axis cs:8760,0.0217761)
--(axis cs:8720,0.0222523)
--(axis cs:8680,0.0226705)
--(axis cs:8640,0.0232761)
--(axis cs:8600,0.0237041)
--(axis cs:8560,0.0243126)
--(axis cs:8520,0.0248448)
--(axis cs:8480,0.0254003)
--(axis cs:8440,0.0260883)
--(axis cs:8400,0.0265321)
--(axis cs:8360,0.0271321)
--(axis cs:8320,0.0277482)
--(axis cs:8280,0.0284451)
--(axis cs:8240,0.0292927)
--(axis cs:8200,0.0297687)
--(axis cs:8160,0.0305643)
--(axis cs:8120,0.0310602)
--(axis cs:8080,0.0317323)
--(axis cs:8040,0.0322256)
--(axis cs:8000,0.0330801)
--(axis cs:7960,0.0337381)
--(axis cs:7920,0.0343495)
--(axis cs:7880,0.0352645)
--(axis cs:7840,0.0359842)
--(axis cs:7800,0.0370962)
--(axis cs:7760,0.0380563)
--(axis cs:7720,0.0389646)
--(axis cs:7680,0.0393948)
--(axis cs:7640,0.0407489)
--(axis cs:7600,0.0416690999999999)
--(axis cs:7560,0.0431241)
--(axis cs:7520,0.0442891)
--(axis cs:7480,0.0448894)
--(axis cs:7440,0.046111)
--(axis cs:7400,0.0474443)
--(axis cs:7360,0.0484443)
--(axis cs:7320,0.0492123)
--(axis cs:7280,0.0504171)
--(axis cs:7240,0.0513083)
--(axis cs:7200,0.0518804)
--(axis cs:7160,0.0533093)
--(axis cs:7120,0.0541449)
--(axis cs:7080,0.055078)
--(axis cs:7040,0.0559752)
--(axis cs:7000,0.0570622)
--(axis cs:6960,0.0584603)
--(axis cs:6920,0.0593885)
--(axis cs:6880,0.0603009)
--(axis cs:6840,0.0611499)
--(axis cs:6800,0.0627129)
--(axis cs:6760,0.0636724)
--(axis cs:6720,0.0644577)
--(axis cs:6680,0.0655524)
--(axis cs:6640,0.0668364)
--(axis cs:6600,0.0673493)
--(axis cs:6560,0.0688322)
--(axis cs:6520,0.0706233999999999)
--(axis cs:6480,0.0720322)
--(axis cs:6440,0.0736686)
--(axis cs:6400,0.0749565)
--(axis cs:6360,0.0762670999999999)
--(axis cs:6320,0.0776716)
--(axis cs:6280,0.0792142)
--(axis cs:6240,0.0817612)
--(axis cs:6200,0.083152)
--(axis cs:6160,0.0843642)
--(axis cs:6120,0.0855204)
--(axis cs:6080,0.0874242)
--(axis cs:6040,0.0887703)
--(axis cs:6000,0.0901725999999999)
--(axis cs:5960,0.0928172)
--(axis cs:5920,0.094044)
--(axis cs:5880,0.0963121)
--(axis cs:5840,0.0984481)
--(axis cs:5800,0.1000294)
--(axis cs:5760,0.1025241)
--(axis cs:5720,0.104742)
--(axis cs:5680,0.1060523)
--(axis cs:5640,0.1079603)
--(axis cs:5600,0.1096268)
--(axis cs:5560,0.1116095)
--(axis cs:5520,0.114266)
--(axis cs:5480,0.1156306)
--(axis cs:5440,0.1186527)
--(axis cs:5400,0.1211964)
--(axis cs:5360,0.1231968)
--(axis cs:5320,0.1253199)
--(axis cs:5280,0.1264767)
--(axis cs:5240,0.1289344)
--(axis cs:5200,0.1312753)
--(axis cs:5160,0.1336223)
--(axis cs:5120,0.1363418)
--(axis cs:5080,0.1381182)
--(axis cs:5040,0.1402963)
--(axis cs:5000,0.1427686)
--(axis cs:4960,0.1442905)
--(axis cs:4920,0.1479414)
--(axis cs:4880,0.1505851)
--(axis cs:4840,0.1530395)
--(axis cs:4800,0.1553915)
--(axis cs:4760,0.1581829)
--(axis cs:4720,0.1613245)
--(axis cs:4680,0.1647205)
--(axis cs:4640,0.16796)
--(axis cs:4600,0.1705165)
--(axis cs:4560,0.1735042)
--(axis cs:4520,0.1757903)
--(axis cs:4480,0.1787023)
--(axis cs:4440,0.1821512)
--(axis cs:4400,0.1846807)
--(axis cs:4360,0.1874565)
--(axis cs:4320,0.1898796)
--(axis cs:4280,0.1938477)
--(axis cs:4240,0.1973714)
--(axis cs:4200,0.2013882)
--(axis cs:4160,0.2054058)
--(axis cs:4120,0.209295)
--(axis cs:4080,0.2127809)
--(axis cs:4040,0.2157232)
--(axis cs:4000,0.2205177)
--(axis cs:3960,0.2258284)
--(axis cs:3920,0.2295989)
--(axis cs:3880,0.2350688)
--(axis cs:3840,0.2408027)
--(axis cs:3800,0.2459287)
--(axis cs:3760,0.2512011)
--(axis cs:3720,0.2563362)
--(axis cs:3680,0.2612112)
--(axis cs:3640,0.2668116)
--(axis cs:3600,0.2707596)
--(axis cs:3560,0.2765778)
--(axis cs:3520,0.2818753)
--(axis cs:3480,0.2852419)
--(axis cs:3440,0.2907996)
--(axis cs:3400,0.2955034)
--(axis cs:3360,0.3022197)
--(axis cs:3320,0.307174)
--(axis cs:3280,0.31203)
--(axis cs:3240,0.3175779)
--(axis cs:3200,0.3242623)
--(axis cs:3160,0.3269934)
--(axis cs:3120,0.3302476)
--(axis cs:3080,0.3345698)
--(axis cs:3040,0.3418814)
--(axis cs:3000,0.3481844)
--(axis cs:2960,0.3539445)
--(axis cs:2920,0.3621101)
--(axis cs:2880,0.3693908)
--(axis cs:2840,0.3749)
--(axis cs:2800,0.3808304)
--(axis cs:2760,0.3875565)
--(axis cs:2720,0.3918466)
--(axis cs:2680,0.3967399)
--(axis cs:2640,0.3976959)
--(axis cs:2600,0.4021218)
--(axis cs:2560,0.4069073)
--(axis cs:2520,0.412026)
--(axis cs:2480,0.4169454)
--(axis cs:2440,0.4213365)
--(axis cs:2400,0.4260856)
--(axis cs:2360,0.4318344)
--(axis cs:2320,0.4401161)
--(axis cs:2280,0.4500722)
--(axis cs:2240,0.4561897)
--(axis cs:2200,0.4639955)
--(axis cs:2160,0.4748341)
--(axis cs:2120,0.4865661)
--(axis cs:2080,0.4963221)
--(axis cs:2040,0.5054343)
--(axis cs:2000,0.5200232)
--(axis cs:1960,0.5295708)
--(axis cs:1920,0.5347116)
--(axis cs:1880,0.537108)
--(axis cs:1840,0.5376578)
--(axis cs:1800,0.5394697)
--(axis cs:1760,0.5414207)
--(axis cs:1720,0.5426316)
--(axis cs:1680,0.5432823)
--(axis cs:1640,0.5467372)
--(axis cs:1600,0.5491326)
--(axis cs:1560,0.5521146)
--(axis cs:1520,0.5545007)
--(axis cs:1480,0.5575762)
--(axis cs:1440,0.5609971)
--(axis cs:1400,0.5665122)
--(axis cs:1360,0.5713643)
--(axis cs:1320,0.5766932)
--(axis cs:1280,0.5829209)
--(axis cs:1240,0.5884523)
--(axis cs:1200,0.5954732)
--(axis cs:1160,0.6044019)
--(axis cs:1120,0.6142361)
--(axis cs:1080,0.62585)
--(axis cs:1040,0.6378811)
--(axis cs:1000,0.650345)
--(axis cs:960,0.6515363)
--(axis cs:920,0.6514684)
--(axis cs:880,0.6516569)
--(axis cs:840,0.6517691)
--(axis cs:800,0.6517925)
--(axis cs:760,0.6522228)
--(axis cs:720,0.65336)
--(axis cs:680,0.6528801)
--(axis cs:640,0.654374)
--(axis cs:600,0.6551612)
--(axis cs:560,0.6555484)
--(axis cs:520,0.6567071)
--(axis cs:480,0.6571681)
--(axis cs:440,0.6584124)
--(axis cs:400,0.6598049)
--(axis cs:360,0.661077)
--(axis cs:320,0.6627724)
--(axis cs:280,0.6627323)
--(axis cs:240,0.6644081)
--(axis cs:200,0.6670242)
--(axis cs:160,0.6686522)
--(axis cs:120,0.6715409)
--(axis cs:80,0.6752368)
--(axis cs:40,0.6813648)
--(axis cs:0,0.6928161)
--cycle;

\path [draw=merge, fill=merge, opacity=0.2]
(axis cs:0,0.6925245)
--(axis cs:0,0.640135)
--(axis cs:40,0.6144946)
--(axis cs:80,0.5893718)
--(axis cs:120,0.5654436)
--(axis cs:160,0.5430475)
--(axis cs:200,0.5222517)
--(axis cs:240,0.5033599)
--(axis cs:280,0.4861393)
--(axis cs:320,0.4710759)
--(axis cs:360,0.4593198)
--(axis cs:400,0.450136)
--(axis cs:440,0.4439638)
--(axis cs:480,0.4408714)
--(axis cs:520,0.430844)
--(axis cs:560,0.4197675)
--(axis cs:600,0.4085359)
--(axis cs:640,0.3978598)
--(axis cs:680,0.3872954)
--(axis cs:720,0.3771519)
--(axis cs:760,0.3672149)
--(axis cs:800,0.3577075)
--(axis cs:840,0.349327)
--(axis cs:880,0.3411959)
--(axis cs:920,0.3336477)
--(axis cs:960,0.3264114)
--(axis cs:1000,0.3198793)
--(axis cs:1040,0.31428)
--(axis cs:1080,0.3089876)
--(axis cs:1120,0.3045558)
--(axis cs:1160,0.300223)
--(axis cs:1200,0.2942836)
--(axis cs:1240,0.288844)
--(axis cs:1280,0.2831637)
--(axis cs:1320,0.277448)
--(axis cs:1360,0.2720557)
--(axis cs:1400,0.2666959)
--(axis cs:1440,0.2615196)
--(axis cs:1480,0.256508)
--(axis cs:1520,0.2514592)
--(axis cs:1560,0.2465553)
--(axis cs:1600,0.2415432)
--(axis cs:1640,0.2368157)
--(axis cs:1680,0.2323758)
--(axis cs:1720,0.2282074)
--(axis cs:1760,0.2241399)
--(axis cs:1800,0.2200553)
--(axis cs:1840,0.216148)
--(axis cs:1880,0.2121319)
--(axis cs:1920,0.2090158)
--(axis cs:1960,0.205456)
--(axis cs:2000,0.2022076)
--(axis cs:2040,0.1990957)
--(axis cs:2080,0.1960038)
--(axis cs:2120,0.1926185)
--(axis cs:2160,0.1894278)
--(axis cs:2200,0.1865957)
--(axis cs:2240,0.183276)
--(axis cs:2280,0.1802195)
--(axis cs:2320,0.1770356)
--(axis cs:2360,0.1739279)
--(axis cs:2400,0.1708954)
--(axis cs:2440,0.1679479)
--(axis cs:2480,0.1647754)
--(axis cs:2520,0.1622677)
--(axis cs:2560,0.1591636)
--(axis cs:2600,0.156392)
--(axis cs:2640,0.1537636)
--(axis cs:2680,0.1507477)
--(axis cs:2720,0.1481038)
--(axis cs:2760,0.1454955)
--(axis cs:2800,0.1428958)
--(axis cs:2840,0.1407834)
--(axis cs:2880,0.1386758)
--(axis cs:2920,0.1364517)
--(axis cs:2960,0.1344837)
--(axis cs:3000,0.132612)
--(axis cs:3040,0.1306356)
--(axis cs:3080,0.1285633)
--(axis cs:3120,0.1265078)
--(axis cs:3160,0.1245279)
--(axis cs:3200,0.1223394)
--(axis cs:3240,0.1203276)
--(axis cs:3280,0.1183157)
--(axis cs:3320,0.1163232)
--(axis cs:3360,0.1144717)
--(axis cs:3400,0.1126079)
--(axis cs:3440,0.110632)
--(axis cs:3480,0.1085439)
--(axis cs:3520,0.1065318)
--(axis cs:3560,0.1047076)
--(axis cs:3600,0.1026996)
--(axis cs:3640,0.1007279)
--(axis cs:3680,0.0987599)
--(axis cs:3720,0.0968036)
--(axis cs:3760,0.095252)
--(axis cs:3800,0.0943079)
--(axis cs:3840,0.0931159)
--(axis cs:3880,0.0911195)
--(axis cs:3920,0.0902799)
--(axis cs:3960,0.0888992)
--(axis cs:4000,0.0870158)
--(axis cs:4040,0.0858838)
--(axis cs:4080,0.0847279)
--(axis cs:4120,0.0829197)
--(axis cs:4160,0.0820957)
--(axis cs:4200,0.0804794)
--(axis cs:4240,0.0788193)
--(axis cs:4280,0.0779837)
--(axis cs:4320,0.0764558)
--(axis cs:4360,0.074944)
--(axis cs:4400,0.0741387)
--(axis cs:4440,0.0723834)
--(axis cs:4480,0.0706598)
--(axis cs:4520,0.0698633)
--(axis cs:4560,0.0684638)
--(axis cs:4600,0.0667836)
--(axis cs:4640,0.0658438)
--(axis cs:4680,0.0643238)
--(axis cs:4720,0.0625039)
--(axis cs:4760,0.0639398)
--(axis cs:4800,0.0641434)
--(axis cs:4840,0.0598597)
--(axis cs:4880,0.060348)
--(axis cs:4920,0.0611478)
--(axis cs:4960,0.0567318)
--(axis cs:5000,0.0572355)
--(axis cs:5040,0.0586987)
--(axis cs:5080,0.0542196)
--(axis cs:5120,0.0540519)
--(axis cs:5160,0.0557318)
--(axis cs:5200,0.0516679)
--(axis cs:5240,0.0511676)
--(axis cs:5280,0.0533439)
--(axis cs:5320,0.0489518)
--(axis cs:5360,0.0479559)
--(axis cs:5400,0.050396)
--(axis cs:5440,0.0461198)
--(axis cs:5480,0.044764)
--(axis cs:5520,0.0474628)
--(axis cs:5560,0.0438073)
--(axis cs:5600,0.0417079)
--(axis cs:5640,0.044748)
--(axis cs:5680,0.041052)
--(axis cs:5720,0.03868)
--(axis cs:5760,0.0431514)
--(axis cs:5800,0.0493239)
--(axis cs:5840,0.0472478)
--(axis cs:5880,0.0415957)
--(axis cs:5920,0.0362113)
--(axis cs:5960,0.034352)
--(axis cs:6000,0.0371826)
--(axis cs:6040,0.0446313)
--(axis cs:6080,0.0443796)
--(axis cs:6120,0.0387557)
--(axis cs:6160,0.0331438)
--(axis cs:6200,0.0299315)
--(axis cs:6240,0.0315958)
--(axis cs:6280,0.0390228)
--(axis cs:6320,0.0409027)
--(axis cs:6360,0.0359953)
--(axis cs:6400,0.0298239)
--(axis cs:6440,0.025924)
--(axis cs:6480,0.0265757)
--(axis cs:6520,0.0333354)
--(axis cs:6560,0.0376599)
--(axis cs:6600,0.0333197)
--(axis cs:6640,0.0266799)
--(axis cs:6680,0.0224994)
--(axis cs:6720,0.0215479)
--(axis cs:6760,0.0252319)
--(axis cs:6800,0.0333231)
--(axis cs:6840,0.0395597)
--(axis cs:6880,0.0422515)
--(axis cs:6920,0.0415901)
--(axis cs:6960,0.0382679)
--(axis cs:7000,0.033452)
--(axis cs:7040,0.0283358)
--(axis cs:7080,0.0233076)
--(axis cs:7120,0.0190439)
--(axis cs:7160,0.0162159)
--(axis cs:7200,0.015024)
--(axis cs:7240,0.0168878)
--(axis cs:7280,0.0236157)
--(axis cs:7320,0.0325199)
--(axis cs:7360,0.0373799)
--(axis cs:7400,0.0379714)
--(axis cs:7440,0.0359268)
--(axis cs:7480,0.0313035)
--(axis cs:7520,0.025488)
--(axis cs:7560,0.0197239)
--(axis cs:7600,0.0150196)
--(axis cs:7640,0.0113999)
--(axis cs:7680,0.009368)
--(axis cs:7720,0.0086197)
--(axis cs:7760,0.008044)
--(axis cs:7800,0.00756)
--(axis cs:7840,0.0071438)
--(axis cs:7880,0.0066959)
--(axis cs:7920,0.006264)
--(axis cs:7960,0.005796)
--(axis cs:8000,0.005432)
--(axis cs:8040,0.0050239)
--(axis cs:8080,0.004632)
--(axis cs:8120,0.004224)
--(axis cs:8160,0.003864)
--(axis cs:8200,0.0034559)
--(axis cs:8240,0.0030639)
--(axis cs:8280,0.002672)
--(axis cs:8320,0.002328)
--(axis cs:8360,0.001996)
--(axis cs:8400,0.001676)
--(axis cs:8440,0.001344)
--(axis cs:8480,0.001068)
--(axis cs:8520,0.000784)
--(axis cs:8560,0.0005279)
--(axis cs:8600,0.000292)
--(axis cs:8640,0.000104)
--(axis cs:8680,0)
--(axis cs:8720,0)
--(axis cs:8760,0)
--(axis cs:8760,0)
--(axis cs:8760,0)
--(axis cs:8720,9.20999999999985e-05)
--(axis cs:8680,0.00058)
--(axis cs:8640,0.0014441)
--(axis cs:8600,0.00266)
--(axis cs:8560,0.004008)
--(axis cs:8520,0.005592)
--(axis cs:8480,0.0071641)
--(axis cs:8440,0.00884)
--(axis cs:8400,0.0105642)
--(axis cs:8360,0.0123162)
--(axis cs:8320,0.0140614)
--(axis cs:8280,0.015708)
--(axis cs:8240,0.017265)
--(axis cs:8200,0.0189201)
--(axis cs:8160,0.0206163)
--(axis cs:8120,0.0221801)
--(axis cs:8080,0.0234922)
--(axis cs:8040,0.0251522)
--(axis cs:8000,0.0271161)
--(axis cs:7960,0.0285651)
--(axis cs:7920,0.030544)
--(axis cs:7880,0.032284)
--(axis cs:7840,0.03408)
--(axis cs:7800,0.0363204)
--(axis cs:7760,0.0385926)
--(axis cs:7720,0.040853)
--(axis cs:7680,0.0419722)
--(axis cs:7640,0.0444402)
--(axis cs:7600,0.0495242)
--(axis cs:7560,0.0562882)
--(axis cs:7520,0.0649764)
--(axis cs:7480,0.074428)
--(axis cs:7440,0.0830721)
--(axis cs:7400,0.089845)
--(axis cs:7360,0.0926547)
--(axis cs:7320,0.0908001)
--(axis cs:7280,0.0830882)
--(axis cs:7240,0.0666005)
--(axis cs:7200,0.0487562)
--(axis cs:7160,0.0488889)
--(axis cs:7120,0.052392)
--(axis cs:7080,0.0581247)
--(axis cs:7040,0.065689)
--(axis cs:7000,0.0743246)
--(axis cs:6960,0.0829043)
--(axis cs:6920,0.0898684)
--(axis cs:6880,0.0940214)
--(axis cs:6840,0.0941489)
--(axis cs:6800,0.0893687)
--(axis cs:6760,0.0767884)
--(axis cs:6720,0.0588201)
--(axis cs:6680,0.0559641)
--(axis cs:6640,0.0624522)
--(axis cs:6600,0.0718244)
--(axis cs:6560,0.0790212)
--(axis cs:6520,0.0792327)
--(axis cs:6480,0.0679883)
--(axis cs:6440,0.0598295)
--(axis cs:6400,0.0653448)
--(axis cs:6360,0.0743929)
--(axis cs:6320,0.0818568)
--(axis cs:6280,0.0835164)
--(axis cs:6240,0.0750841)
--(axis cs:6200,0.0640125)
--(axis cs:6160,0.0679841)
--(axis cs:6120,0.0761489)
--(axis cs:6080,0.0845327)
--(axis cs:6040,0.0878366)
--(axis cs:6000,0.0820442)
--(axis cs:5960,0.0691601)
--(axis cs:5920,0.0708169)
--(axis cs:5880,0.0782001)
--(axis cs:5840,0.0865521)
--(axis cs:5800,0.0905687)
--(axis cs:5760,0.0866454)
--(axis cs:5720,0.0743964)
--(axis cs:5680,0.076032)
--(axis cs:5640,0.0806966)
--(axis cs:5600,0.0767161)
--(axis cs:5560,0.0787322)
--(axis cs:5520,0.0836481)
--(axis cs:5480,0.0800161)
--(axis cs:5440,0.0806643)
--(axis cs:5400,0.0861043)
--(axis cs:5360,0.0836282)
--(axis cs:5320,0.0833084)
--(axis cs:5280,0.0889641)
--(axis cs:5240,0.0872362)
--(axis cs:5200,0.085864)
--(axis cs:5160,0.091948)
--(axis cs:5120,0.0906844)
--(axis cs:5080,0.088128)
--(axis cs:5040,0.0938809)
--(axis cs:5000,0.0936923)
--(axis cs:4960,0.0910162)
--(axis cs:4920,0.0970728)
--(axis cs:4880,0.097516)
--(axis cs:4840,0.0938321)
--(axis cs:4800,0.0995367)
--(axis cs:4760,0.1008045)
--(axis cs:4720,0.096965)
--(axis cs:4680,0.098248)
--(axis cs:4640,0.0999009)
--(axis cs:4600,0.1007321)
--(axis cs:4560,0.102184)
--(axis cs:4520,0.1037921)
--(axis cs:4480,0.1045284)
--(axis cs:4440,0.1060083)
--(axis cs:4400,0.1082921)
--(axis cs:4360,0.1089964)
--(axis cs:4320,0.1106286)
--(axis cs:4280,0.112457)
--(axis cs:4240,0.1128764)
--(axis cs:4200,0.114793)
--(axis cs:4160,0.116352)
--(axis cs:4120,0.1167605)
--(axis cs:4080,0.1189843)
--(axis cs:4040,0.1200422)
--(axis cs:4000,0.1209922)
--(axis cs:3960,0.12304)
--(axis cs:3920,0.1243321)
--(axis cs:3880,0.1253212)
--(axis cs:3840,0.1270961)
--(axis cs:3800,0.1288763)
--(axis cs:3760,0.1293002)
--(axis cs:3720,0.1306603)
--(axis cs:3680,0.1325041)
--(axis cs:3640,0.1345963)
--(axis cs:3600,0.1362807)
--(axis cs:3560,0.1383646)
--(axis cs:3520,0.1402926)
--(axis cs:3480,0.1426405)
--(axis cs:3440,0.1445405)
--(axis cs:3400,0.1463365)
--(axis cs:3360,0.1481004)
--(axis cs:3320,0.1501602)
--(axis cs:3280,0.1520803)
--(axis cs:3240,0.153781)
--(axis cs:3200,0.1559921)
--(axis cs:3160,0.1579046)
--(axis cs:3120,0.1597962)
--(axis cs:3080,0.1619681)
--(axis cs:3040,0.1638967)
--(axis cs:3000,0.1658164)
--(axis cs:2960,0.1678522)
--(axis cs:2920,0.1699163)
--(axis cs:2880,0.1720887)
--(axis cs:2840,0.174184)
--(axis cs:2800,0.1762123)
--(axis cs:2760,0.1787442)
--(axis cs:2720,0.180972)
--(axis cs:2680,0.1838964)
--(axis cs:2640,0.1868487)
--(axis cs:2600,0.1895801)
--(axis cs:2560,0.1927203)
--(axis cs:2520,0.1956964)
--(axis cs:2480,0.1983963)
--(axis cs:2440,0.20132)
--(axis cs:2400,0.2043446)
--(axis cs:2360,0.207261)
--(axis cs:2320,0.2105044)
--(axis cs:2280,0.2138249)
--(axis cs:2240,0.2169086)
--(axis cs:2200,0.2200601)
--(axis cs:2160,0.2230925)
--(axis cs:2120,0.2263885)
--(axis cs:2080,0.22936)
--(axis cs:2040,0.2326928)
--(axis cs:2000,0.2357928)
--(axis cs:1960,0.2390482)
--(axis cs:1920,0.2420933)
--(axis cs:1880,0.246052)
--(axis cs:1840,0.2496284)
--(axis cs:1800,0.2533802)
--(axis cs:1760,0.2572728)
--(axis cs:1720,0.2615135)
--(axis cs:1680,0.2658684)
--(axis cs:1640,0.2705801)
--(axis cs:1600,0.2749201)
--(axis cs:1560,0.2797685)
--(axis cs:1520,0.284972)
--(axis cs:1480,0.2897367)
--(axis cs:1440,0.2949202)
--(axis cs:1400,0.3004164)
--(axis cs:1360,0.305912)
--(axis cs:1320,0.3112007)
--(axis cs:1280,0.316964)
--(axis cs:1240,0.3224887)
--(axis cs:1200,0.3282214)
--(axis cs:1160,0.333872)
--(axis cs:1120,0.3381324)
--(axis cs:1080,0.3425485)
--(axis cs:1040,0.348016)
--(axis cs:1000,0.353776)
--(axis cs:960,0.359876)
--(axis cs:920,0.3671686)
--(axis cs:880,0.375084)
--(axis cs:840,0.3832542)
--(axis cs:800,0.3924445)
--(axis cs:760,0.4015726)
--(axis cs:720,0.4114645)
--(axis cs:680,0.4221451)
--(axis cs:640,0.4328081)
--(axis cs:600,0.443856)
--(axis cs:560,0.4554334)
--(axis cs:520,0.467048)
--(axis cs:480,0.4755762)
--(axis cs:440,0.4792921)
--(axis cs:400,0.4858009)
--(axis cs:360,0.49538)
--(axis cs:320,0.5083881)
--(axis cs:280,0.5239443)
--(axis cs:240,0.5424048)
--(axis cs:200,0.5631243)
--(axis cs:160,0.5865041)
--(axis cs:120,0.6117601)
--(axis cs:80,0.6380096)
--(axis cs:40,0.6649608)
--(axis cs:0,0.6925245)
--cycle;

\path [draw=multizip, fill=multizip, opacity=0.2]
(axis cs:0,0.6924163)
--(axis cs:0,0.6403116)
--(axis cs:40,0.6149799)
--(axis cs:80,0.5898438)
--(axis cs:120,0.566176)
--(axis cs:160,0.54318)
--(axis cs:200,0.5220479)
--(axis cs:240,0.5031873)
--(axis cs:280,0.4863916)
--(axis cs:320,0.4720237)
--(axis cs:360,0.4597076)
--(axis cs:400,0.4504108)
--(axis cs:440,0.4439475)
--(axis cs:480,0.4412518)
--(axis cs:520,0.4264713)
--(axis cs:560,0.4116838)
--(axis cs:600,0.398108)
--(axis cs:640,0.388495)
--(axis cs:680,0.3783917)
--(axis cs:720,0.368252)
--(axis cs:760,0.3604275)
--(axis cs:800,0.3521638)
--(axis cs:840,0.3448234)
--(axis cs:880,0.3385553)
--(axis cs:920,0.3332319)
--(axis cs:960,0.3282399)
--(axis cs:1000,0.3224956)
--(axis cs:1040,0.3138039)
--(axis cs:1080,0.3075799)
--(axis cs:1120,0.3035956)
--(axis cs:1160,0.2981472)
--(axis cs:1200,0.28896)
--(axis cs:1240,0.2803518)
--(axis cs:1280,0.2735999)
--(axis cs:1320,0.267652)
--(axis cs:1360,0.2622595)
--(axis cs:1400,0.2575475)
--(axis cs:1440,0.2522677)
--(axis cs:1480,0.2474918)
--(axis cs:1520,0.2429235)
--(axis cs:1560,0.238396)
--(axis cs:1600,0.2342995)
--(axis cs:1640,0.2301915)
--(axis cs:1680,0.2263679)
--(axis cs:1720,0.2226597)
--(axis cs:1760,0.2194198)
--(axis cs:1800,0.2162319)
--(axis cs:1840,0.2132159)
--(axis cs:1880,0.2109235)
--(axis cs:1920,0.2079876)
--(axis cs:1960,0.2039798)
--(axis cs:2000,0.1978439)
--(axis cs:2040,0.1931117)
--(axis cs:2080,0.1888556)
--(axis cs:2120,0.1850919)
--(axis cs:2160,0.1817915)
--(axis cs:2200,0.1787359)
--(axis cs:2240,0.1756837)
--(axis cs:2280,0.1727)
--(axis cs:2320,0.1696511)
--(axis cs:2360,0.1667273)
--(axis cs:2400,0.163612)
--(axis cs:2440,0.160764)
--(axis cs:2480,0.1580517)
--(axis cs:2520,0.1552759)
--(axis cs:2560,0.152908)
--(axis cs:2600,0.1504719)
--(axis cs:2640,0.1482358)
--(axis cs:2680,0.1463477)
--(axis cs:2720,0.1444399)
--(axis cs:2760,0.1429678)
--(axis cs:2800,0.1417039)
--(axis cs:2840,0.1391833)
--(axis cs:2880,0.1354398)
--(axis cs:2920,0.1323119)
--(axis cs:2960,0.1296679)
--(axis cs:3000,0.127072)
--(axis cs:3040,0.1250799)
--(axis cs:3080,0.1227279)
--(axis cs:3120,0.1208277)
--(axis cs:3160,0.1188359)
--(axis cs:3200,0.116804)
--(axis cs:3240,0.1146917)
--(axis cs:3280,0.1129593)
--(axis cs:3320,0.1110319)
--(axis cs:3360,0.1091315)
--(axis cs:3400,0.1070275)
--(axis cs:3440,0.1051396)
--(axis cs:3480,0.1033558)
--(axis cs:3520,0.1015399)
--(axis cs:3560,0.099904)
--(axis cs:3600,0.0985078)
--(axis cs:3640,0.097251)
--(axis cs:3680,0.0961758)
--(axis cs:3720,0.0952797)
--(axis cs:3760,0.094084)
--(axis cs:3800,0.091876)
--(axis cs:3840,0.0897592)
--(axis cs:3880,0.0876678)
--(axis cs:3920,0.0859918)
--(axis cs:3960,0.0844112)
--(axis cs:4000,0.0829515)
--(axis cs:4040,0.0814759)
--(axis cs:4080,0.0801239)
--(axis cs:4120,0.0786278)
--(axis cs:4160,0.0772957)
--(axis cs:4200,0.0760278)
--(axis cs:4240,0.0747597)
--(axis cs:4280,0.0734357)
--(axis cs:4320,0.0721437)
--(axis cs:4360,0.0706438)
--(axis cs:4400,0.0693958)
--(axis cs:4440,0.0680477)
--(axis cs:4480,0.0667117)
--(axis cs:4520,0.0654679)
--(axis cs:4560,0.0642398)
--(axis cs:4600,0.0633154)
--(axis cs:4640,0.0624953)
--(axis cs:4680,0.0618239)
--(axis cs:4720,0.0613074)
--(axis cs:4760,0.0600679)
--(axis cs:4800,0.0587958)
--(axis cs:4840,0.0571998)
--(axis cs:4880,0.0558877)
--(axis cs:4920,0.0548196)
--(axis cs:4960,0.0536192)
--(axis cs:5000,0.052976)
--(axis cs:5040,0.0521233)
--(axis cs:5080,0.0511797)
--(axis cs:5120,0.0501599)
--(axis cs:5160,0.0494278)
--(axis cs:5200,0.0485115)
--(axis cs:5240,0.0475232)
--(axis cs:5280,0.046592)
--(axis cs:5320,0.0456079)
--(axis cs:5360,0.0446879)
--(axis cs:5400,0.0436869)
--(axis cs:5440,0.0427033)
--(axis cs:5480,0.0417637)
--(axis cs:5520,0.0408198)
--(axis cs:5560,0.0399079)
--(axis cs:5600,0.0390877)
--(axis cs:5640,0.03846)
--(axis cs:5680,0.0380754)
--(axis cs:5720,0.0376596)
--(axis cs:5760,0.0366399)
--(axis cs:5800,0.0357039)
--(axis cs:5840,0.0347839)
--(axis cs:5880,0.0339637)
--(axis cs:5920,0.0333118)
--(axis cs:5960,0.0326638)
--(axis cs:6000,0.0318557)
--(axis cs:6040,0.0312355)
--(axis cs:6080,0.030628)
--(axis cs:6120,0.0299878)
--(axis cs:6160,0.0292879)
--(axis cs:6200,0.0285996)
--(axis cs:6240,0.0280959)
--(axis cs:6280,0.027332)
--(axis cs:6320,0.0266396)
--(axis cs:6360,0.025859)
--(axis cs:6400,0.0251119)
--(axis cs:6440,0.0244238)
--(axis cs:6480,0.0237355)
--(axis cs:6520,0.0230717)
--(axis cs:6560,0.0224239)
--(axis cs:6600,0.0217557)
--(axis cs:6640,0.0213279)
--(axis cs:6680,0.0209998)
--(axis cs:6720,0.020656)
--(axis cs:6760,0.0200639)
--(axis cs:6800,0.019508)
--(axis cs:6840,0.0188799)
--(axis cs:6880,0.0183679)
--(axis cs:6920,0.017784)
--(axis cs:6960,0.0172119)
--(axis cs:7000,0.0168239)
--(axis cs:7040,0.0163039)
--(axis cs:7080,0.015952)
--(axis cs:7120,0.0154318)
--(axis cs:7160,0.0149479)
--(axis cs:7200,0.014468)
--(axis cs:7240,0.0139718)
--(axis cs:7280,0.0135314)
--(axis cs:7320,0.0130757)
--(axis cs:7360,0.0125598)
--(axis cs:7400,0.01206)
--(axis cs:7440,0.01158)
--(axis cs:7480,0.011068)
--(axis cs:7520,0.0106118)
--(axis cs:7560,0.0101838)
--(axis cs:7600,0.0097398)
--(axis cs:7640,0.0092599)
--(axis cs:7680,0.0089959)
--(axis cs:7720,0.0087118)
--(axis cs:7760,0.0081599)
--(axis cs:7800,0.0076799)
--(axis cs:7840,0.00726)
--(axis cs:7880,0.006796)
--(axis cs:7920,0.0063039)
--(axis cs:7960,0.0059117)
--(axis cs:8000,0.0055039)
--(axis cs:8040,0.005076)
--(axis cs:8080,0.00464)
--(axis cs:8120,0.0042757)
--(axis cs:8160,0.003864)
--(axis cs:8200,0.0034919)
--(axis cs:8240,0.0030599)
--(axis cs:8280,0.00268)
--(axis cs:8320,0.0023519)
--(axis cs:8360,0.00196)
--(axis cs:8400,0.0016439)
--(axis cs:8440,0.001316)
--(axis cs:8480,0.00104)
--(axis cs:8520,0.00076)
--(axis cs:8560,0.000512)
--(axis cs:8600,0.0003)
--(axis cs:8640,0.000104)
--(axis cs:8680,0)
--(axis cs:8720,0)
--(axis cs:8760,0)
--(axis cs:8760,0)
--(axis cs:8760,0)
--(axis cs:8720,8e-05)
--(axis cs:8680,0.000564)
--(axis cs:8640,0.0014481)
--(axis cs:8600,0.00264)
--(axis cs:8560,0.0040161)
--(axis cs:8520,0.0055682)
--(axis cs:8480,0.0072121)
--(axis cs:8440,0.0089721)
--(axis cs:8400,0.0106241)
--(axis cs:8360,0.0122601)
--(axis cs:8320,0.0139883)
--(axis cs:8280,0.0156521)
--(axis cs:8240,0.0172921)
--(axis cs:8200,0.0189287)
--(axis cs:8160,0.0204204)
--(axis cs:8120,0.0218441)
--(axis cs:8080,0.023424)
--(axis cs:8040,0.0247481)
--(axis cs:8000,0.026282)
--(axis cs:7960,0.0280011)
--(axis cs:7920,0.0297283)
--(axis cs:7880,0.0315681)
--(axis cs:7840,0.0336361)
--(axis cs:7800,0.0361322)
--(axis cs:7760,0.0384805)
--(axis cs:7720,0.0403763)
--(axis cs:7680,0.0413688)
--(axis cs:7640,0.0416329)
--(axis cs:7600,0.0418763)
--(axis cs:7560,0.0420689)
--(axis cs:7520,0.0423406)
--(axis cs:7480,0.0426002)
--(axis cs:7440,0.0428084)
--(axis cs:7400,0.0428961)
--(axis cs:7360,0.0431561)
--(axis cs:7320,0.0434323)
--(axis cs:7280,0.0435738)
--(axis cs:7240,0.0440087)
--(axis cs:7200,0.0442241)
--(axis cs:7160,0.0443087)
--(axis cs:7120,0.044565)
--(axis cs:7080,0.0450842)
--(axis cs:7040,0.0450883)
--(axis cs:7000,0.0455443)
--(axis cs:6960,0.0461169)
--(axis cs:6920,0.0467201)
--(axis cs:6880,0.0474845)
--(axis cs:6840,0.0484615)
--(axis cs:6800,0.0498323)
--(axis cs:6760,0.051412)
--(axis cs:6720,0.0526722)
--(axis cs:6680,0.0538442)
--(axis cs:6640,0.0539887)
--(axis cs:6600,0.0544005)
--(axis cs:6560,0.0548964)
--(axis cs:6520,0.055252)
--(axis cs:6480,0.0557241)
--(axis cs:6440,0.0562085)
--(axis cs:6400,0.0567603)
--(axis cs:6360,0.0571007)
--(axis cs:6320,0.0575602)
--(axis cs:6280,0.0579843)
--(axis cs:6240,0.0585563)
--(axis cs:6200,0.0591164)
--(axis cs:6160,0.0595764)
--(axis cs:6120,0.0602241)
--(axis cs:6080,0.0607561)
--(axis cs:6040,0.0612893)
--(axis cs:6000,0.0621)
--(axis cs:5960,0.0625685)
--(axis cs:5920,0.0634926)
--(axis cs:5880,0.064417)
--(axis cs:5840,0.0654401)
--(axis cs:5800,0.0670401)
--(axis cs:5760,0.0691136)
--(axis cs:5720,0.0705)
--(axis cs:5680,0.0711484)
--(axis cs:5640,0.0714203)
--(axis cs:5600,0.0719768)
--(axis cs:5560,0.072602)
--(axis cs:5520,0.0734082)
--(axis cs:5480,0.0740569)
--(axis cs:5440,0.0750324)
--(axis cs:5400,0.0755841)
--(axis cs:5360,0.0762886)
--(axis cs:5320,0.0770242)
--(axis cs:5280,0.077789)
--(axis cs:5240,0.0785622)
--(axis cs:5200,0.0794928)
--(axis cs:5160,0.0802883)
--(axis cs:5120,0.0809735)
--(axis cs:5080,0.0819921)
--(axis cs:5040,0.0825893)
--(axis cs:5000,0.0836684)
--(axis cs:4960,0.084924)
--(axis cs:4920,0.086108)
--(axis cs:4880,0.0875482)
--(axis cs:4840,0.0891362)
--(axis cs:4800,0.0908802)
--(axis cs:4760,0.093364)
--(axis cs:4720,0.0950081)
--(axis cs:4680,0.0955487)
--(axis cs:4640,0.0961684)
--(axis cs:4600,0.0968763)
--(axis cs:4560,0.0976844)
--(axis cs:4520,0.0987104)
--(axis cs:4480,0.0998041)
--(axis cs:4440,0.1009407)
--(axis cs:4400,0.1019767)
--(axis cs:4360,0.1029642)
--(axis cs:4320,0.104053)
--(axis cs:4280,0.1050363)
--(axis cs:4240,0.1063125)
--(axis cs:4200,0.1073123)
--(axis cs:4160,0.1087241)
--(axis cs:4120,0.1098641)
--(axis cs:4080,0.1111441)
--(axis cs:4040,0.112501)
--(axis cs:4000,0.1140485)
--(axis cs:3960,0.1158883)
--(axis cs:3920,0.1176204)
--(axis cs:3880,0.1198454)
--(axis cs:3840,0.1224321)
--(axis cs:3800,0.1254967)
--(axis cs:3760,0.1278842)
--(axis cs:3720,0.1288284)
--(axis cs:3680,0.129616)
--(axis cs:3640,0.1305366)
--(axis cs:3600,0.1318207)
--(axis cs:3560,0.1329849)
--(axis cs:3520,0.1344122)
--(axis cs:3480,0.1359444)
--(axis cs:3440,0.1376603)
--(axis cs:3400,0.1391962)
--(axis cs:3360,0.1410165)
--(axis cs:3320,0.1427961)
--(axis cs:3280,0.1443764)
--(axis cs:3240,0.1461842)
--(axis cs:3200,0.1478888)
--(axis cs:3160,0.1500241)
--(axis cs:3120,0.1521402)
--(axis cs:3080,0.1540885)
--(axis cs:3040,0.1562166)
--(axis cs:3000,0.1589003)
--(axis cs:2960,0.1621888)
--(axis cs:2920,0.1653681)
--(axis cs:2880,0.1690682)
--(axis cs:2840,0.1731006)
--(axis cs:2800,0.1753646)
--(axis cs:2760,0.176716)
--(axis cs:2720,0.1780046)
--(axis cs:2680,0.1797282)
--(axis cs:2640,0.1812456)
--(axis cs:2600,0.18336)
--(axis cs:2560,0.1854803)
--(axis cs:2520,0.1877448)
--(axis cs:2480,0.1902609)
--(axis cs:2440,0.1928322)
--(axis cs:2400,0.1955802)
--(axis cs:2360,0.1981722)
--(axis cs:2320,0.2009046)
--(axis cs:2280,0.2038642)
--(axis cs:2240,0.2067842)
--(axis cs:2200,0.2097641)
--(axis cs:2160,0.21322)
--(axis cs:2120,0.21694)
--(axis cs:2080,0.2209803)
--(axis cs:2040,0.2256202)
--(axis cs:2000,0.2310323)
--(axis cs:1960,0.2379488)
--(axis cs:1920,0.241217)
--(axis cs:1880,0.244088)
--(axis cs:1840,0.2462762)
--(axis cs:1800,0.2488723)
--(axis cs:1760,0.2521885)
--(axis cs:1720,0.255056)
--(axis cs:1680,0.2587687)
--(axis cs:1640,0.262309)
--(axis cs:1600,0.2659885)
--(axis cs:1560,0.2699566)
--(axis cs:1520,0.274208)
--(axis cs:1480,0.2790286)
--(axis cs:1440,0.2835098)
--(axis cs:1400,0.2883722)
--(axis cs:1360,0.2934401)
--(axis cs:1320,0.2993561)
--(axis cs:1280,0.3052842)
--(axis cs:1240,0.313524)
--(axis cs:1200,0.3235163)
--(axis cs:1160,0.33282)
--(axis cs:1120,0.3367923)
--(axis cs:1080,0.3405406)
--(axis cs:1040,0.3471121)
--(axis cs:1000,0.356733)
--(axis cs:960,0.3618802)
--(axis cs:920,0.3668082)
--(axis cs:880,0.3715135)
--(axis cs:840,0.3771964)
--(axis cs:800,0.3838521)
--(axis cs:760,0.391988)
--(axis cs:720,0.4009644)
--(axis cs:680,0.4120966)
--(axis cs:640,0.4234202)
--(axis cs:600,0.4332696)
--(axis cs:560,0.4471683)
--(axis cs:520,0.4629801)
--(axis cs:480,0.4753801)
--(axis cs:440,0.4795769)
--(axis cs:400,0.485988)
--(axis cs:360,0.495424)
--(axis cs:320,0.5079726)
--(axis cs:280,0.5232168)
--(axis cs:240,0.5421281)
--(axis cs:200,0.5635721)
--(axis cs:160,0.5864163)
--(axis cs:120,0.6114921)
--(axis cs:80,0.6384643)
--(axis cs:40,0.6652962)
--(axis cs:0,0.6924163)
--cycle;

\path [draw=corsort, fill=corsort, opacity=0.2]
(axis cs:0,0.6918601)
--(axis cs:0,0.6406115)
--(axis cs:40,0.6150032)
--(axis cs:80,0.5898558)
--(axis cs:120,0.5658314)
--(axis cs:160,0.5433468)
--(axis cs:200,0.5218839)
--(axis cs:240,0.5030597)
--(axis cs:280,0.4857879)
--(axis cs:320,0.4714838)
--(axis cs:360,0.4595194)
--(axis cs:400,0.4498628)
--(axis cs:440,0.4433716)
--(axis cs:480,0.4402476)
--(axis cs:520,0.4313472)
--(axis cs:560,0.4140396)
--(axis cs:600,0.3989635)
--(axis cs:640,0.3849913)
--(axis cs:680,0.3723719)
--(axis cs:720,0.3614399)
--(axis cs:760,0.3525115)
--(axis cs:800,0.345092)
--(axis cs:840,0.3394277)
--(axis cs:880,0.3359432)
--(axis cs:920,0.3247192)
--(axis cs:960,0.3140194)
--(axis cs:1000,0.3045597)
--(axis cs:1040,0.2960519)
--(axis cs:1080,0.2889397)
--(axis cs:1120,0.2830318)
--(axis cs:1160,0.2765398)
--(axis cs:1200,0.2687514)
--(axis cs:1240,0.2609678)
--(axis cs:1280,0.2528352)
--(axis cs:1320,0.2470634)
--(axis cs:1360,0.2415597)
--(axis cs:1400,0.2365278)
--(axis cs:1440,0.2304839)
--(axis cs:1480,0.2238315)
--(axis cs:1520,0.216868)
--(axis cs:1560,0.211616)
--(axis cs:1600,0.2062393)
--(axis cs:1640,0.2009)
--(axis cs:1680,0.1955353)
--(axis cs:1720,0.1903599)
--(axis cs:1760,0.1850995)
--(axis cs:1800,0.1806679)
--(axis cs:1840,0.1759315)
--(axis cs:1880,0.1713159)
--(axis cs:1920,0.1672238)
--(axis cs:1960,0.1629679)
--(axis cs:2000,0.1590393)
--(axis cs:2040,0.1551559)
--(axis cs:2080,0.151496)
--(axis cs:2120,0.1481553)
--(axis cs:2160,0.1448757)
--(axis cs:2200,0.1417999)
--(axis cs:2240,0.1390958)
--(axis cs:2280,0.1366078)
--(axis cs:2320,0.134196)
--(axis cs:2360,0.13194)
--(axis cs:2400,0.129656)
--(axis cs:2440,0.1276077)
--(axis cs:2480,0.1258878)
--(axis cs:2520,0.1242438)
--(axis cs:2560,0.122824)
--(axis cs:2600,0.1214798)
--(axis cs:2640,0.1198279)
--(axis cs:2680,0.117688)
--(axis cs:2720,0.1153159)
--(axis cs:2760,0.1124879)
--(axis cs:2800,0.1096559)
--(axis cs:2840,0.1068199)
--(axis cs:2880,0.104028)
--(axis cs:2920,0.1012359)
--(axis cs:2960,0.0986359)
--(axis cs:3000,0.0959917)
--(axis cs:3040,0.093264)
--(axis cs:3080,0.09082)
--(axis cs:3120,0.088456)
--(axis cs:3160,0.0860959)
--(axis cs:3200,0.083864)
--(axis cs:3240,0.0817558)
--(axis cs:3280,0.07952)
--(axis cs:3320,0.0775479)
--(axis cs:3360,0.0756157)
--(axis cs:3400,0.0737039)
--(axis cs:3440,0.0718119)
--(axis cs:3480,0.0701)
--(axis cs:3520,0.0684956)
--(axis cs:3560,0.0667959)
--(axis cs:3600,0.0652519)
--(axis cs:3640,0.0637559)
--(axis cs:3680,0.0622719)
--(axis cs:3720,0.0607639)
--(axis cs:3760,0.059244)
--(axis cs:3800,0.0577678)
--(axis cs:3840,0.056304)
--(axis cs:3880,0.054828)
--(axis cs:3920,0.0533277)
--(axis cs:3960,0.0518)
--(axis cs:4000,0.0503399)
--(axis cs:4040,0.0488559)
--(axis cs:4080,0.0473999)
--(axis cs:4120,0.045948)
--(axis cs:4160,0.0444959)
--(axis cs:4200,0.043168)
--(axis cs:4240,0.041876)
--(axis cs:4280,0.04056)
--(axis cs:4320,0.0393599)
--(axis cs:4360,0.038144)
--(axis cs:4400,0.037004)
--(axis cs:4440,0.035904)
--(axis cs:4480,0.034816)
--(axis cs:4520,0.033796)
--(axis cs:4560,0.032792)
--(axis cs:4600,0.031816)
--(axis cs:4640,0.0308919)
--(axis cs:4680,0.03006)
--(axis cs:4720,0.029168)
--(axis cs:4760,0.028304)
--(axis cs:4800,0.027496)
--(axis cs:4840,0.02672)
--(axis cs:4880,0.025944)
--(axis cs:4920,0.025184)
--(axis cs:4960,0.024468)
--(axis cs:5000,0.023768)
--(axis cs:5040,0.0231039)
--(axis cs:5080,0.022436)
--(axis cs:5120,0.021788)
--(axis cs:5160,0.021164)
--(axis cs:5200,0.0205559)
--(axis cs:5240,0.0199559)
--(axis cs:5280,0.0193999)
--(axis cs:5320,0.01886)
--(axis cs:5360,0.018308)
--(axis cs:5400,0.0177998)
--(axis cs:5440,0.017296)
--(axis cs:5480,0.0168)
--(axis cs:5520,0.016324)
--(axis cs:5560,0.0158679)
--(axis cs:5600,0.015412)
--(axis cs:5640,0.014988)
--(axis cs:5680,0.014548)
--(axis cs:5720,0.014136)
--(axis cs:5760,0.01374)
--(axis cs:5800,0.01334)
--(axis cs:5840,0.0129479)
--(axis cs:5880,0.012584)
--(axis cs:5920,0.012224)
--(axis cs:5960,0.011868)
--(axis cs:6000,0.011536)
--(axis cs:6040,0.011192)
--(axis cs:6080,0.0108799)
--(axis cs:6120,0.010556)
--(axis cs:6160,0.010268)
--(axis cs:6200,0.009964)
--(axis cs:6240,0.009676)
--(axis cs:6280,0.009396)
--(axis cs:6320,0.009116)
--(axis cs:6360,0.008852)
--(axis cs:6400,0.0085879)
--(axis cs:6440,0.008324)
--(axis cs:6480,0.0080839)
--(axis cs:6520,0.007844)
--(axis cs:6560,0.007616)
--(axis cs:6600,0.007392)
--(axis cs:6640,0.007168)
--(axis cs:6680,0.006948)
--(axis cs:6720,0.006752)
--(axis cs:6760,0.00654)
--(axis cs:6800,0.006332)
--(axis cs:6840,0.00614)
--(axis cs:6880,0.005944)
--(axis cs:6920,0.005764)
--(axis cs:6960,0.005576)
--(axis cs:7000,0.0053999)
--(axis cs:7040,0.00522)
--(axis cs:7080,0.005056)
--(axis cs:7120,0.004888)
--(axis cs:7160,0.004728)
--(axis cs:7200,0.004572)
--(axis cs:7240,0.004416)
--(axis cs:7280,0.004264)
--(axis cs:7320,0.004112)
--(axis cs:7360,0.003976)
--(axis cs:7400,0.003836)
--(axis cs:7440,0.0037)
--(axis cs:7480,0.003568)
--(axis cs:7520,0.003444)
--(axis cs:7560,0.003316)
--(axis cs:7600,0.003188)
--(axis cs:7640,0.00306)
--(axis cs:7680,0.002948)
--(axis cs:7720,0.002828)
--(axis cs:7760,0.002712)
--(axis cs:7800,0.002604)
--(axis cs:7840,0.002492)
--(axis cs:7880,0.002384)
--(axis cs:7920,0.002272)
--(axis cs:7960,0.002172)
--(axis cs:8000,0.002064)
--(axis cs:8040,0.00196)
--(axis cs:8080,0.001856)
--(axis cs:8120,0.001752)
--(axis cs:8160,0.001652)
--(axis cs:8200,0.001552)
--(axis cs:8240,0.001456)
--(axis cs:8280,0.001352)
--(axis cs:8320,0.001248)
--(axis cs:8360,0.001152)
--(axis cs:8400,0.001056)
--(axis cs:8440,0.000964)
--(axis cs:8480,0.000872)
--(axis cs:8520,0.000788)
--(axis cs:8560,0.0007)
--(axis cs:8600,0.0006199)
--(axis cs:8640,0.000536)
--(axis cs:8680,0.000456)
--(axis cs:8720,0.000376)
--(axis cs:8760,0.000296)
--(axis cs:8800,0.00022)
--(axis cs:8840,0.000144)
--(axis cs:8880,7.2e-05)
--(axis cs:8920,0)
--(axis cs:8960,0)
--(axis cs:9000,0)
--(axis cs:9040,0)
--(axis cs:9080,0)
--(axis cs:9120,0)
--(axis cs:9120,0)
--(axis cs:9120,0)
--(axis cs:9080,0)
--(axis cs:9040,3.2e-05)
--(axis cs:9000,0.000108)
--(axis cs:8960,0.000188)
--(axis cs:8920,0.000272)
--(axis cs:8880,0.000352)
--(axis cs:8840,0.000436)
--(axis cs:8800,0.000524)
--(axis cs:8760,0.000604099999999999)
--(axis cs:8720,0.000692)
--(axis cs:8680,0.00078)
--(axis cs:8640,0.000868)
--(axis cs:8600,0.00096)
--(axis cs:8560,0.00106)
--(axis cs:8520,0.001156)
--(axis cs:8480,0.001256)
--(axis cs:8440,0.00136)
--(axis cs:8400,0.001464)
--(axis cs:8360,0.001568)
--(axis cs:8320,0.001676)
--(axis cs:8280,0.001784)
--(axis cs:8240,0.001892)
--(axis cs:8200,0.002004)
--(axis cs:8160,0.002112)
--(axis cs:8120,0.002216)
--(axis cs:8080,0.002324)
--(axis cs:8040,0.0024321)
--(axis cs:8000,0.002548)
--(axis cs:7960,0.002664)
--(axis cs:7920,0.002784)
--(axis cs:7880,0.002896)
--(axis cs:7840,0.00302)
--(axis cs:7800,0.003144)
--(axis cs:7760,0.003264)
--(axis cs:7720,0.003396)
--(axis cs:7680,0.003528)
--(axis cs:7640,0.003664)
--(axis cs:7600,0.003792)
--(axis cs:7560,0.00394)
--(axis cs:7520,0.00408)
--(axis cs:7480,0.00422)
--(axis cs:7440,0.004368)
--(axis cs:7400,0.004528)
--(axis cs:7360,0.00468)
--(axis cs:7320,0.004844)
--(axis cs:7280,0.005012)
--(axis cs:7240,0.00518)
--(axis cs:7200,0.005348)
--(axis cs:7160,0.0055281)
--(axis cs:7120,0.0057001)
--(axis cs:7080,0.005888)
--(axis cs:7040,0.00608)
--(axis cs:7000,0.006272)
--(axis cs:6960,0.006464)
--(axis cs:6920,0.006672)
--(axis cs:6880,0.006888)
--(axis cs:6840,0.007104)
--(axis cs:6800,0.007328)
--(axis cs:6760,0.0075401)
--(axis cs:6720,0.0077761)
--(axis cs:6680,0.008016)
--(axis cs:6640,0.008256)
--(axis cs:6600,0.00852)
--(axis cs:6560,0.008772)
--(axis cs:6520,0.009036)
--(axis cs:6480,0.0093121)
--(axis cs:6440,0.0095961)
--(axis cs:6400,0.009872)
--(axis cs:6360,0.010164)
--(axis cs:6320,0.010472)
--(axis cs:6280,0.010784)
--(axis cs:6240,0.011108)
--(axis cs:6200,0.0114321)
--(axis cs:6160,0.011776)
--(axis cs:6120,0.01212)
--(axis cs:6080,0.012468)
--(axis cs:6040,0.0128241)
--(axis cs:6000,0.0132081)
--(axis cs:5960,0.013596)
--(axis cs:5920,0.013988)
--(axis cs:5880,0.014408)
--(axis cs:5840,0.014828)
--(axis cs:5800,0.01524)
--(axis cs:5760,0.015708)
--(axis cs:5720,0.016148)
--(axis cs:5680,0.016624)
--(axis cs:5640,0.017096)
--(axis cs:5600,0.017596)
--(axis cs:5560,0.0181001)
--(axis cs:5520,0.018604)
--(axis cs:5480,0.0191361)
--(axis cs:5440,0.0197161)
--(axis cs:5400,0.020272)
--(axis cs:5360,0.020896)
--(axis cs:5320,0.0215)
--(axis cs:5280,0.0221121)
--(axis cs:5240,0.0227681)
--(axis cs:5200,0.02342)
--(axis cs:5160,0.024124)
--(axis cs:5120,0.024856)
--(axis cs:5080,0.025584)
--(axis cs:5040,0.0263481)
--(axis cs:5000,0.0270921)
--(axis cs:4960,0.027904)
--(axis cs:4920,0.02868)
--(axis cs:4880,0.0295401)
--(axis cs:4840,0.030396)
--(axis cs:4800,0.0312801)
--(axis cs:4760,0.0322)
--(axis cs:4720,0.0331562)
--(axis cs:4680,0.034124)
--(axis cs:4640,0.0351641)
--(axis cs:4600,0.036212)
--(axis cs:4560,0.0373041)
--(axis cs:4520,0.038436)
--(axis cs:4480,0.0396041)
--(axis cs:4440,0.0407442)
--(axis cs:4400,0.042008)
--(axis cs:4360,0.043296)
--(axis cs:4320,0.0446442)
--(axis cs:4280,0.046064)
--(axis cs:4240,0.0475361)
--(axis cs:4200,0.0490042)
--(axis cs:4160,0.0505321)
--(axis cs:4120,0.0521121)
--(axis cs:4080,0.0536801)
--(axis cs:4040,0.0553361)
--(axis cs:4000,0.0569721)
--(axis cs:3960,0.0586201)
--(axis cs:3920,0.0601723)
--(axis cs:3880,0.061812)
--(axis cs:3840,0.063436)
--(axis cs:3800,0.0649801)
--(axis cs:3760,0.0665841)
--(axis cs:3720,0.0682202)
--(axis cs:3680,0.0699761)
--(axis cs:3640,0.071576)
--(axis cs:3600,0.0733163)
--(axis cs:3560,0.0751001)
--(axis cs:3520,0.076884)
--(axis cs:3480,0.0788122)
--(axis cs:3440,0.080792)
--(axis cs:3400,0.0827921)
--(axis cs:3360,0.0849162)
--(axis cs:3320,0.0870801)
--(axis cs:3280,0.08938)
--(axis cs:3240,0.0916521)
--(axis cs:3200,0.0942001)
--(axis cs:3160,0.0966484)
--(axis cs:3120,0.0992283)
--(axis cs:3080,0.1019281)
--(axis cs:3040,0.1046803)
--(axis cs:3000,0.10756)
--(axis cs:2960,0.110356)
--(axis cs:2920,0.1133481)
--(axis cs:2880,0.1162481)
--(axis cs:2840,0.1194441)
--(axis cs:2800,0.1225524)
--(axis cs:2760,0.1255921)
--(axis cs:2720,0.1283761)
--(axis cs:2680,0.1310281)
--(axis cs:2640,0.133228)
--(axis cs:2600,0.1351841)
--(axis cs:2560,0.136828)
--(axis cs:2520,0.1383761)
--(axis cs:2480,0.1400921)
--(axis cs:2440,0.1420329)
--(axis cs:2400,0.1443922)
--(axis cs:2360,0.1466683)
--(axis cs:2320,0.1492562)
--(axis cs:2280,0.1518361)
--(axis cs:2240,0.1547641)
--(axis cs:2200,0.1580324)
--(axis cs:2160,0.1611884)
--(axis cs:2120,0.1650401)
--(axis cs:2080,0.1689642)
--(axis cs:2040,0.1730562)
--(axis cs:2000,0.1773921)
--(axis cs:1960,0.181728)
--(axis cs:1920,0.1866921)
--(axis cs:1880,0.1915362)
--(axis cs:1840,0.1965843)
--(axis cs:1800,0.2019162)
--(axis cs:1760,0.2070245)
--(axis cs:1720,0.2126362)
--(axis cs:1680,0.2187162)
--(axis cs:1640,0.2244483)
--(axis cs:1600,0.2301961)
--(axis cs:1560,0.2360647)
--(axis cs:1520,0.2420601)
--(axis cs:1480,0.2497042)
--(axis cs:1440,0.256816)
--(axis cs:1400,0.2630642)
--(axis cs:1360,0.268764)
--(axis cs:1320,0.2746441)
--(axis cs:1280,0.2810081)
--(axis cs:1240,0.2890802)
--(axis cs:1200,0.2973322)
--(axis cs:1160,0.3056177)
--(axis cs:1120,0.3121604)
--(axis cs:1080,0.3181003)
--(axis cs:1040,0.3258362)
--(axis cs:1000,0.3345641)
--(axis cs:960,0.3448002)
--(axis cs:920,0.3565245)
--(axis cs:880,0.3681763)
--(axis cs:840,0.3714122)
--(axis cs:800,0.3770762)
--(axis cs:760,0.3846241)
--(axis cs:720,0.3945643)
--(axis cs:680,0.4054366)
--(axis cs:640,0.4189761)
--(axis cs:600,0.4337129)
--(axis cs:560,0.4497163)
--(axis cs:520,0.4675921)
--(axis cs:480,0.4769525)
--(axis cs:440,0.4799083)
--(axis cs:400,0.4862802)
--(axis cs:360,0.4951803)
--(axis cs:320,0.508245)
--(axis cs:280,0.5238481)
--(axis cs:240,0.5422321)
--(axis cs:200,0.5632323)
--(axis cs:160,0.5863963)
--(axis cs:120,0.6114004)
--(axis cs:80,0.6378058)
--(axis cs:40,0.6647244)
--(axis cs:0,0.6918601)
--cycle;

\addplot [semithick, quicksort]
table [row sep=\\] {%
0 0.66649603843689\\40 0.666460037231445\\80 0.666271924972534\\120 0.665799975395203\\160 0.664777994155884\\200 0.663146018981934\\240 0.660835981369019\\280 0.657624006271362\\320 0.653460025787354\\360 0.648275971412659\\400 0.641819953918457\\440 0.633985996246338\\480 0.624952077865601\\520 0.614300012588501\\560 0.60205602645874\\600 0.588626027107239\\640 0.573709964752197\\680 0.557810068130493\\720 0.540787935256958\\760 0.522217988967896\\800 0.503875970840454\\880 0.465503931045532\\920 0.446992039680481\\960 0.429239988327026\\1000 0.413689970970154\\1080 0.413437962532043\\1120 0.412626028060913\\1160 0.411108016967773\\1200 0.408829927444458\\1240 0.4061119556427\\1280 0.402274012565613\\1320 0.39750599861145\\1400 0.385010004043579\\1440 0.377339959144592\\1480 0.368636012077332\\1520 0.359009981155396\\1600 0.339419960975647\\1640 0.330742001533508\\1680 0.321877956390381\\1760 0.306609988212585\\1800 0.300333976745605\\1880 0.288794040679932\\1920 0.284889936447144\\2000 0.277624011039734\\2080 0.268653988838196\\2120 0.262580037117004\\2160 0.256936073303223\\2200 0.251435995101929\\2240 0.245578050613403\\2280 0.240263938903809\\2320 0.234604001045227\\2360 0.229490041732788\\2400 0.224840044975281\\2440 0.220991969108582\\2480 0.217324018478394\\2520 0.213925957679749\\2600 0.20766806602478\\2680 0.202399969100952\\2760 0.19665002822876\\2840 0.190551996231079\\2880 0.187764048576355\\2920 0.184522032737732\\3000 0.178660035133362\\3040 0.175855994224548\\3080 0.173326015472412\\3120 0.17059600353241\\3240 0.1632080078125\\3320 0.157932043075562\\3360 0.155490040779114\\3480 0.147349953651428\\3640 0.137454032897949\\3680 0.134829998016357\\3720 0.132470011711121\\3800 0.128253936767578\\3840 0.125865936279297\\3960 0.118963956832886\\4000 0.116618037223816\\4200 0.105654001235962\\4400 0.095221996307373\\4600 0.0855059623718262\\4640 0.08393394947052\\4680 0.0821100473403931\\4720 0.0806419849395752\\4760 0.0789899826049805\\4840 0.0759979486465454\\4880 0.0743559598922729\\5040 0.0691219568252563\\5120 0.0667580366134644\\5200 0.0642499923706055\\5240 0.0631879568099976\\5280 0.0619180202484131\\5360 0.0598740577697754\\5520 0.0555739402770996\\5640 0.0524799823760986\\5720 0.0504180192947388\\5760 0.0494580268859863\\5840 0.047279953956604\\6000 0.0431360006332397\\6040 0.0422019958496094\\6080 0.0411159992218018\\6440 0.033005952835083\\6560 0.0307680368423462\\6680 0.0288759469985962\\6800 0.0271099805831909\\7080 0.0233880281448364\\7200 0.0219039916992188\\7760 0.0149580240249634\\7920 0.0134799480438232\\8080 0.0121840238571167\\8280 0.0107719898223877\\8440 0.00971198081970215\\8840 0.00701594352722168\\9000 0.00609195232391357\\9320 0.00470805168151855\\9880 0.00251805782318115\\10520 0.000792026519775391\\10920 0\\12000 0\\};
\addlegendentry{ASort}
\addplot [semithick, asortr]
table [row sep=\\] {%
0 0.6667320728302\\40 0.652719974517822\\80 0.638473987579346\\120 0.623549938201904\\160 0.608278036117554\\200 0.593271970748901\\240 0.578606009483337\\280 0.564098000526428\\360 0.536718010902405\\400 0.524191975593567\\440 0.511345982551575\\480 0.498862028121948\\520 0.487735986709595\\600 0.466851949691772\\640 0.457772016525269\\680 0.449173927307129\\720 0.44173800945282\\760 0.434466004371643\\800 0.428804039955139\\840 0.423557996749878\\880 0.419755935668945\\920 0.416631937026978\\960 0.415516018867493\\1000 0.414862036705017\\1040 0.404572010040283\\1080 0.394042015075684\\1120 0.38443398475647\\1200 0.365505933761597\\1240 0.357344031333923\\1280 0.349354028701782\\1320 0.341779947280884\\1360 0.335440039634705\\1400 0.329385995864868\\1440 0.323725938796997\\1480 0.317872047424316\\1520 0.312911987304688\\1560 0.30811595916748\\1600 0.303688049316406\\1640 0.298265933990479\\1680 0.293321967124939\\1720 0.288500070571899\\1760 0.283894062042236\\1800 0.278674006462097\\1840 0.273676037788391\\1880 0.268375992774963\\1920 0.262537956237793\\1960 0.257609963417053\\2040 0.247367978096008\\2160 0.234606027603149\\2200 0.230525970458984\\2240 0.226758003234863\\2280 0.223374009132385\\2320 0.219810009002686\\2360 0.216426014900208\\2400 0.213295936584473\\2440 0.210487961769104\\2480 0.207344055175781\\2640 0.196334004402161\\2680 0.193495988845825\\2720 0.190458059310913\\2760 0.187734007835388\\2800 0.184834003448486\\2840 0.182271957397461\\2880 0.179442048072815\\2920 0.176910042762756\\2960 0.174056053161621\\3000 0.171596050262451\\3040 0.168666005134583\\3080 0.166105985641479\\3120 0.1633540391922\\3160 0.160930037498474\\3280 0.153058052062988\\3320 0.15090799331665\\3400 0.145777940750122\\3440 0.143497943878174\\3480 0.140992045402527\\3520 0.138756036758423\\3680 0.129382014274597\\3760 0.124897956848145\\3800 0.122475981712341\\3840 0.120200037956238\\3880 0.118072032928467\\3920 0.116227984428406\\3960 0.113836050033569\\4000 0.11164402961731\\4040 0.109228014945984\\4160 0.103114008903503\\4200 0.101263999938965\\4240 0.099120020866394\\4320 0.0953819751739502\\4400 0.0913980007171631\\4520 0.0860580205917358\\4640 0.0811820030212402\\4680 0.0796860456466675\\4720 0.0780459642410278\\4760 0.0767699480056763\\4880 0.0725200176239014\\4960 0.0699299573898315\\5000 0.0687539577484131\\5080 0.0661640167236328\\5200 0.0627119541168213\\5280 0.0606000423431396\\5320 0.0594760179519653\\5400 0.0574339628219604\\5440 0.0563039779663086\\5480 0.0553979873657227\\5640 0.0510400533676147\\5760 0.0478739738464355\\5880 0.0449680089950562\\6040 0.0408860445022583\\6280 0.0354520082473755\\6360 0.0338239669799805\\6600 0.0295799970626831\\6920 0.0251359939575195\\7480 0.0181280374526978\\7600 0.0165599584579468\\7760 0.0147759914398193\\7960 0.0130319595336914\\8080 0.0121040344238281\\8520 0.00907599925994873\\8720 0.0077359676361084\\8960 0.00626397132873535\\9160 0.00533998012542725\\9920 0.00238800048828125\\10560 0.000699996948242188\\10920 0\\12000 0\\};
\addlegendentry{ASort $\rho$}
\addplot [semithick, merge]
table [row sep=\\] {%
0 0.6667720079422\\40 0.640156030654907\\80 0.613860011100769\\120 0.588726043701172\\160 0.564934015274048\\200 0.54286003112793\\240 0.522645950317383\\280 0.504891991615295\\320 0.489791989326477\\360 0.477417945861816\\400 0.468207955360413\\440 0.461686015129089\\480 0.458454012870789\\520 0.44896399974823\\560 0.437453985214233\\640 0.415292024612427\\680 0.404579997062683\\720 0.394341945648193\\760 0.384467959403992\\800 0.375036001205444\\840 0.366114020347595\\880 0.357967972755432\\920 0.350271940231323\\960 0.343165993690491\\1000 0.336724042892456\\1040 0.330806016921997\\1080 0.325690031051636\\1120 0.321375966072083\\1160 0.316789984703064\\1280 0.299730062484741\\1320 0.29411792755127\\1400 0.283275961875916\\1520 0.267711997032166\\1600 0.257961988449097\\1680 0.248649954795837\\1720 0.244187951087952\\1800 0.235970020294189\\1880 0.228291988372803\\1920 0.224699974060059\\2040 0.214972019195557\\2080 0.2117600440979\\2120 0.208703994750977\\2160 0.205458045005798\\2320 0.193069934844971\\2560 0.175132036209106\\2720 0.163876056671143\\2800 0.158491969108582\\2920 0.152331948280334\\2960 0.150212049484253\\3040 0.146155953407288\\3080 0.144117951393127\\3120 0.142207980155945\\3160 0.140056014060974\\3440 0.126237988471985\\3480 0.124140024185181\\3520 0.122308015823364\\3560 0.120216012001038\\3640 0.116304039955139\\3720 0.112465977668762\\3760 0.110856056213379\\3800 0.110293984413147\\3840 0.108796000480652\\3880 0.10685396194458\\3920 0.106035947799683\\3960 0.104647994041443\\4000 0.102663993835449\\4040 0.101899981498718\\4080 0.100415945053101\\4120 0.0985440015792847\\4160 0.0976359844207764\\4200 0.0961359739303589\\4240 0.0944579839706421\\4280 0.0934679508209229\\4320 0.0919779539108276\\4360 0.0902299880981445\\4400 0.0895099639892578\\4440 0.0876860618591309\\4480 0.0862940549850464\\4520 0.0853760242462158\\4560 0.0836019515991211\\4600 0.082211971282959\\4640 0.0813859701156616\\4680 0.0794140100479126\\4720 0.0780919790267944\\4760 0.0803439617156982\\4800 0.079882025718689\\4840 0.0750240087509155\\4880 0.0770200490951538\\4920 0.077191948890686\\4960 0.0721559524536133\\5000 0.073591947555542\\5040 0.0744400024414062\\5080 0.0694079399108887\\5120 0.0700180530548096\\5160 0.07163405418396\\5200 0.0666600465774536\\5240 0.0666860342025757\\5280 0.0689760446548462\\5320 0.0640079975128174\\5360 0.0633039474487305\\5400 0.0661840438842773\\5440 0.0612599849700928\\5480 0.0599839687347412\\5520 0.0633699893951416\\5560 0.058709979057312\\5600 0.0568560361862183\\5640 0.0602660179138184\\5680 0.0561480522155762\\5720 0.0534060001373291\\5760 0.062127947807312\\5800 0.0674999952316284\\5840 0.0640900135040283\\5880 0.05702805519104\\5920 0.0507240295410156\\5960 0.0481319427490234\\6040 0.0631699562072754\\6080 0.0610480308532715\\6160 0.0471340417861938\\6200 0.0435620546340942\\6240 0.0490180253982544\\6280 0.0588200092315674\\6320 0.0582120418548584\\6360 0.0516200065612793\\6400 0.0441819429397583\\6440 0.0392359495162964\\6480 0.0424679517745972\\6520 0.0538680553436279\\6560 0.0551439523696899\\6600 0.0490020513534546\\6640 0.0410439968109131\\6680 0.0352660417556763\\6720 0.0350040197372437\\6760 0.0453100204467773\\6800 0.0572340488433838\\6840 0.0633959770202637\\6880 0.0641920566558838\\6920 0.0609400272369385\\6960 0.0555659532546997\\7000 0.0491299629211426\\7040 0.0423959493637085\\7080 0.036020040512085\\7120 0.0309280157089233\\7160 0.0275000333786011\\7200 0.0264899730682373\\7240 0.0335220098495483\\7280 0.0488020181655884\\7320 0.0583959817886353\\7360 0.0611759424209595\\7400 0.0591839551925659\\7440 0.0540720224380493\\7480 0.0471919775009155\\7560 0.0324239730834961\\7600 0.0260759592056274\\7640 0.0212479829788208\\7680 0.0184400081634521\\7800 0.0154240131378174\\8000 0.0112359523773193\\8160 0.00835597515106201\\8400 0.00398802757263184\\8520 0.00202000141143799\\8600 0.000885963439941406\\8640 0.000432014465332031\\8680 0.000108003616333008\\8760 0\\};
\addlegendentry{Bottom-up merge $\rho$}
\addplot [semithick, multizip]
table [row sep=\\] {%
0 0.666725993156433\\40 0.639927983283997\\80 0.613990068435669\\120 0.588841915130615\\160 0.56524395942688\\200 0.542858004570007\\240 0.522819995880127\\280 0.504895925521851\\320 0.489863991737366\\360 0.477596044540405\\400 0.468168020248413\\440 0.461730003356934\\480 0.458611965179443\\520 0.444697976112366\\560 0.429476022720337\\600 0.415564060211182\\640 0.405658006668091\\680 0.394870042800903\\720 0.38454794883728\\760 0.376008033752441\\800 0.367941975593567\\840 0.360872030258179\\880 0.355028033256531\\920 0.350211977958679\\960 0.344951987266541\\1000 0.339168071746826\\1040 0.330565929412842\\1080 0.323931932449341\\1120 0.320039987564087\\1160 0.315456032752991\\1240 0.296577930450439\\1280 0.28914201259613\\1320 0.283184051513672\\1360 0.277744054794312\\1400 0.272743940353394\\1440 0.2674640417099\\1480 0.262877941131592\\1520 0.258154034614563\\1560 0.253751993179321\\1640 0.246016025543213\\1680 0.241997957229614\\1720 0.238548040390015\\1760 0.235504031181335\\1800 0.232104063034058\\1840 0.229267954826355\\1880 0.226979970932007\\1920 0.224120020866394\\1960 0.220422029495239\\2000 0.213981986045837\\2040 0.20904803276062\\2080 0.204587936401367\\2120 0.200536012649536\\2160 0.197103977203369\\2240 0.190783977508545\\2360 0.181908011436462\\2400 0.178972005844116\\2480 0.173493981361389\\2520 0.170827984809875\\2600 0.166113972663879\\2640 0.16405200958252\\2680 0.162176012992859\\2720 0.160457968711853\\2800 0.157585978507996\\2840 0.155449986457825\\2880 0.151528000831604\\2920 0.147987961769104\\2960 0.144971966743469\\3000 0.142267942428589\\3040 0.139845967292786\\3080 0.13756799697876\\3240 0.129688024520874\\3360 0.124119997024536\\3440 0.12037205696106\\3520 0.117007970809937\\3560 0.115425944328308\\3600 0.114027976989746\\3640 0.112831950187683\\3680 0.111793994903564\\3760 0.110020041465759\\3800 0.107609987258911\\3840 0.104994058609009\\3880 0.102642059326172\\3960 0.0988279581069946\\4000 0.0971660614013672\\4040 0.095695972442627\\4080 0.0943820476531982\\4120 0.092911958694458\\4200 0.0903019905090332\\4320 0.0865219831466675\\4440 0.08269202709198\\4520 0.080299973487854\\4560 0.079226016998291\\4640 0.0775300264358521\\4720 0.0763520002365112\\4760 0.0749839544296265\\4800 0.0731279850006104\\4840 0.0714859962463379\\4880 0.069972038269043\\4960 0.0674740076065063\\5000 0.0663160085678101\\5200 0.0615079402923584\\5320 0.0588799715042114\\5400 0.0571039915084839\\5520 0.0544099807739258\\5560 0.0535939931869507\\5640 0.0524380207061768\\5680 0.0520199537277222\\5720 0.0514340400695801\\5800 0.0487500429153442\\5880 0.0466419458389282\\5960 0.0447820425033569\\6040 0.0432900190353394\\6440 0.0362639427185059\\6560 0.03438401222229\\6600 0.0338519811630249\\6720 0.0326319932937622\\6800 0.0306160449981689\\6880 0.0289679765701294\\7160 0.0246280431747437\\7400 0.0211199522018433\\7480 0.0199160575866699\\7560 0.0189340114593506\\7640 0.0181560516357422\\7720 0.0175440311431885\\7840 0.0146000385284424\\7920 0.0129120349884033\\8000 0.0112520456314087\\8280 0.00615596771240234\\8440 0.00331199169158936\\8560 0.00143194198608398\\8640 0.000427961349487305\\8680 0.000103950500488281\\8760 0\\};
\addlegendentry{Multizip $\rho$}
\addplot [semithick, corsort]
table [row sep=\\] {%
0 0.666722059249878\\40 0.639963984489441\\80 0.613836050033569\\120 0.588881969451904\\160 0.564918041229248\\200 0.542753934860229\\240 0.522974014282227\\280 0.505023956298828\\320 0.489863991737366\\360 0.477566003799438\\400 0.468086004257202\\440 0.461858034133911\\480 0.458678007125854\\520 0.449167966842651\\560 0.432440042495728\\600 0.416561961174011\\640 0.402078032493591\\680 0.389080047607422\\720 0.377792000770569\\760 0.368344068527222\\800 0.360849976539612\\840 0.355363965034485\\880 0.351815938949585\\960 0.329220056533813\\1000 0.319187998771667\\1040 0.310598015785217\\1080 0.30335795879364\\1120 0.297564029693604\\1160 0.290799975395203\\1240 0.274791955947876\\1280 0.266656041145325\\1320 0.26062798500061\\1360 0.254963994026184\\1400 0.249614000320435\\1440 0.24330997467041\\1480 0.236500024795532\\1520 0.229084014892578\\1560 0.223623991012573\\1640 0.21234405040741\\1760 0.195600032806396\\1800 0.190837979316711\\1840 0.185798048973083\\1880 0.181004047393799\\1920 0.176390051841736\\1960 0.172044038772583\\2040 0.163696050643921\\2080 0.15993595123291\\2120 0.156319975852966\\2160 0.152894020080566\\2200 0.149800062179565\\2240 0.146865963935852\\2280 0.14410400390625\\2320 0.141504049301147\\2440 0.134616017341614\\2480 0.132719993591309\\2520 0.131132006645203\\2560 0.129732012748718\\2600 0.128144025802612\\2640 0.126376032829285\\2680 0.124191999435425\\2720 0.121724009513855\\2760 0.11899197101593\\2880 0.110051989555359\\3000 0.101603984832764\\3080 0.0962920188903809\\3160 0.0912580490112305\\3240 0.0865720510482788\\3320 0.0822360515594482\\3400 0.0781780481338501\\3440 0.0762079954147339\\3560 0.0709240436553955\\3640 0.067639946937561\\3800 0.0613919496536255\\3960 0.0551700592041016\\4080 0.0504560470581055\\4240 0.0446239709854126\\4360 0.0406759977340698\\4440 0.0382959842681885\\4520 0.03603196144104\\4640 0.0329519510269165\\4760 0.0302159786224365\\4920 0.0269080400466919\\5080 0.0239479541778564\\5240 0.0213199853897095\\5400 0.0190119743347168\\5560 0.0169459581375122\\5720 0.0151159763336182\\5880 0.0134680271148682\\6080 0.0116519927978516\\6280 0.0100680589675903\\6520 0.00843203067779541\\6760 0.00702404975891113\\7000 0.00581598281860352\\7320 0.00447201728820801\\7640 0.00335204601287842\\8120 0.00197994709014893\\8720 0.000532031059265137\\9000 0\\9120 0\\};
\addlegendentry{Corsort-$\Delta$ $\rho$}
% \addplot [dashed, semithick, black]
% table [row sep=\\] {%
% 0 0.610000014305115\\40 0.593319535255432\\80 0.577095150947571\\120 0.561314463615417\\160 0.545965313911438\\200 0.531035900115967\\240 0.516514658927917\\280 0.502390503883362\\320 0.488652586936951\\360 0.475290417671204\\400 0.46229362487793\\440 0.449652075767517\\480 0.437356352806091\\520 0.425396800041199\\560 0.413764357566833\\600 0.4024498462677\\640 0.39144492149353\\680 0.380740880966187\\720 0.3703293800354\\760 0.360202789306641\\800 0.350353002548218\\840 0.34077262878418\\880 0.331454157829285\\920 0.322390556335449\\960 0.31357479095459\\1000 0.305000066757202\\1040 0.296659708023071\\1080 0.288547515869141\\1120 0.280657291412354\\1160 0.272982597351074\\1200 0.265517950057983\\1240 0.258257389068604\\1280 0.251195192337036\\1320 0.24432635307312\\1360 0.237645149230957\\1400 0.231146812438965\\1440 0.224826097488403\\1480 0.21867823600769\\1520 0.212698459625244\\1560 0.206882119178772\\1600 0.20122492313385\\1640 0.195722460746765\\1680 0.190370440483093\\1720 0.1851646900177\\1760 0.18010139465332\\1800 0.175176501274109\\1840 0.17038631439209\\1880 0.165727019309998\\1920 0.161195278167725\\2000 0.152500033378601\\2080 0.14427375793457\\2160 0.136491298675537\\2240 0.129128694534302\\2320 0.12216317653656\\2400 0.115573406219482\\2480 0.109339118003845\\2560 0.103441119194031\\2640 0.0978611707687378\\2720 0.0925823450088501\\2800 0.0875883102416992\\2880 0.0828635692596436\\2960 0.0783936977386475\\3040 0.0741649866104126\\3120 0.0701643228530884\\3200 0.0663794279098511\\3280 0.0627988576889038\\3360 0.0594112873077393\\3440 0.0562064647674561\\3520 0.053174614906311\\3640 0.0489306449890137\\3760 0.0450253486633301\\3880 0.0414317846298218\\4000 0.0381250381469727\\4120 0.0350821018218994\\4240 0.0322821140289307\\4360 0.0297056436538696\\4480 0.0273348093032837\\4640 0.0244653224945068\\4800 0.0218970775604248\\4960 0.0195983648300171\\5120 0.0175410509109497\\5280 0.0156997442245483\\5480 0.0136673450469971\\5680 0.0118981599807739\\5880 0.0103579759597778\\6120 0.00877058506011963\\6360 0.00742638111114502\\6640 0.00611627101898193\\6920 0.00503730773925781\\7240 0.00403523445129395\\7600 0.00314414501190186\\8040 0.00231766700744629\\8520 0.00166165828704834\\};\addlegendentry{$K2^{-\frac{k}{n}}$}
\end{axis}

\end{tikzpicture}
}

==> corsort_execution.tex <==
\begin{tikzpicture}%
\def\interspace{2.3cm}
\def\intraspace{.05cm}
\def\lrgap{.3cm}
\newcommand{\execution}[2]{%
    \begin{tikzpicture}[scale=.6, transform shape]
        \foreach \i/\d/\an/\to/\s [count=\x] in {#1}
        {
            \node[obj] (\i) at (\x, 3.5*\an/\to) {$\i$};
            \node[above = .0cm of \i, \s] {$\d$};
        }
        \foreach \i/\j in {#2}{\draw[<-] (\i) -- (\j) ;}
    \end{tikzpicture}%
}
\node[draw] (x0) {\footnotesize $X_0=(42315), S_0=6$};
\node[above = \intraspace of x0] (x0p) {\execution{
    4/0/1/2/select, 
    2/0/1/2/select, 
    3/0/1/2/, 
    1/0/1/2/, 
    5/0/1/2/%
}{}};
\node[draw, right = \lrgap of x0] (x1) {\footnotesize $X_1=(23154), S_1=6$};
\node[above = \intraspace of x1] (x1p) {\execution{
    4/1/2/3/, 
    2/-1/1/3/, 
    3/0/1/2/select, 
    1/0/1/2/select, 
    5/0/1/2/%
}{2/4}};
\node[draw, below = \interspace of x0] (x2) {\footnotesize $X_2=(21543), S_2=6$};
\node[above = \intraspace of x2] (x2p) {\execution{
    4/1/2/3/select, 
    2/-1/1/3/, 
    3/1/2/3/select, 
    1/-1/1/3/, 
    5/0/1/2/%
}{2/4, 1/3}};
\node[draw, right = \lrgap of x2] (x3) {\footnotesize $X_3=(12354), S_3=2$};
\node[above = \intraspace of x3] (x3p) {\execution{
    4/3/4/5/, 
    2/-1/1/3/, 
    3/0/2/4/select, 
    1/-2/1/4/, 
    5/0/1/2/select%
}{2/4, 3/4, 1/3}};
\node[draw, below = \interspace of x2] (x4) {\footnotesize $X_4=(12354), S_4=2$};
\node[above = \intraspace of x4] (x4p) {\execution{
    4/3/4/5/, 
    2/-1/1/3/select, 
    3/-1/2/5/select, 
    1/-3/1/5/, 
    5/2/3/4/%
}{2/4, 3/4, 3/5, 1/3}};
\node[draw, right = \lrgap of x4] (x5) {\footnotesize $X_5=(21345), S_5=2$};
\node[above = \intraspace of x5] (x5p) {\execution{
    4/3/4/5/select, 
    2/-3/1/5/, 
    3/0/3/6/, 
    1/-3/1/5/, 
    5/3/4/5/select%
}{2/3, 3/4, 3/5, 1/3}};
\node[draw, below = \interspace of x4] (x6) {\footnotesize $X_6=(21345), S_6=2$};
\node[above = \intraspace of x6] (x6p) {\execution{
    4/2/4/6/, 
    2/-3/1/5/select, 
    3/0/3/6/, 
    1/-3/1/5/select, 
    5/4/5/6/%
}{4/5, 2/3, 3/4, 1/3}};
\node[draw, right = \lrgap of x6] (x7) {\footnotesize $X_7=(12345), S_7=0$};
\node[above = \intraspace of x7] (x7p) {\execution{
    4/2/4/6/, 
    2/-2/2/6/, 
    3/0/3/6/, 
    1/-4/1/6/, 
    5/4/5/6/%
}{4/5, 2/3, 3/4, 1/2}};
\end{tikzpicture}%

==> differences_estimators.tex <==
\begin{tikzpicture}[scale=.45, transform shape]
\footnotesize
\foreach \label/\desc/\anc/\x/\m/\mn in {% \m: median height (between 1 and n) ; \mn: median height normalized by n+1
  a/1/2/-1.5/5/0.2777777777777778,
  b/2/1/-1.5/13/0.7222222222222222,
  c/1/15/0/1/0.05555555555555555,
  d/2/14/0/2/0.1111111111111111,
  e/3/13/0/3/0.16666666666666666,
  f/4/12/0/4/0.2222222222222222,
  g/5/11/0/6/0.3333333333333333,
  h/6/10/0/7/0.3888888888888889,
  i/7/9/0/8/0.4444444444444444,
  j/8/8/0/9/0.5,
  k/9/7/0/10/0.5555555555555556,
  l/10/6/0/11/0.6111111111111112,
  m/11/5/0/12/0.6666666666666666,
  n/12/4/0/14/0.7777777777777778,
  o/13/1/-1/16/0.8888888888888888,
  p/13/2/1/15/0.8333333333333334,
  q/14/1/1/17/0.9444444444444444
}
{
  \pgfmathtruncatemacro{\to}{\desc + \anc}
  \pgfmathtruncatemacro{\delta}{\desc - \anc}
  \node[obj,inner sep=1pt,minimum size=1pt] (d\label) at (1.15*\x, 7.01+.624*13/15*\delta) {\Large\strut$\label$};
  \node[right = -.5mm of d\label] {\Large$\delta$};
  \node[obj,inner sep=1pt,minimum size=1pt] (r\label) at (7+1.4*\x, 16.5*\desc/\to - 1.5) {\Large\strut$\label$};
  \node[right = -.5mm of r\label] {\Large$\frac{\desc}{\to} $};
  \node[obj,inner sep=1pt,minimum size=1pt] (h\label) at (14+1.6*\x, 16.5*\mn - 1.5) {\Large\strut$\label$};
  \node[right = -.5mm of h\label] {\Large $\m$};
}
\node at (0, -1.4) {\LARGE(a) $\Delta$ scores.};
\node at (7, -1.4) {\LARGE(b) $\rho$ scores.};
\node at (14, -1.4) {\LARGE(c) $m$ scores.};
\foreach \i/\j in {a/b, c/d, d/e, e/f, f/g, g/h, h/i, i/j, j/k, k/l, l/m, m/n, n/o, n/p, p/q}{%
  \draw[<-] (d\i) -- (d\j);
  \draw[<-] (r\i) -- (r\j);
  \draw[<-] (h\i) -- (h\j);
}
\end{tikzpicture}

==> merge_bottom_up_execution.tex <==
% Bottom-up Yes
\begin{tikzpicture}[scale=.53, transform shape]
	\def\interspace{.34cm}
	\node (x0) {\execMerge{5, 1, 8, 7, 2, 6, 4, 3}{5/1, 8/7, 2/6, 4/3}{0/1/2, 2/3/4, 4/5/6, 6/7/8}};
	\node[below = \interspace of x0] (x1) {\execMerge{1, 5, 7, 8, 2, 6, 3, 4}{1/7, 5/7}{0/2/4}};
	\node[below = \interspace of x1] (x2) {\execMerge{1, 5, 7, 8, 2, 6, 3, 4}{2/3, 6/3, 6/4}{4/6/8}};
	\node[below = \interspace of x2] (x3) {\execMerge{1, 5, 7, 8, 2, 3, 4, 6}{1/2, 5/2, 5/3, 5/4, 5/6, 7/6}{0/4/8}};
	\node[below = \interspace of x3] (x4) {\execMerge{1, 2, 3, 4, 5, 6, 7, 8}{}{}};
\end{tikzpicture}

==> merge_classical_execution.tex <==
% Natural recursive implementation
\begin{tikzpicture}[scale=.53, transform shape]
	\def\interspace{.02cm}
	\node (x0) {\execMerge{5, 1, 8, 7, 2, 6, 4, 3}{5/1, 8/7}{0/1/2, 2/3/4}};
	\node[below = \interspace of x0] (x1) {\execMerge{1, 5, 7, 8, 2, 6, 4, 3}{1/7, 5/7}{0/2/4}};
	\node[below = \interspace of x1] (x2) {\execMerge{1, 5, 7, 8, 2, 6, 4, 3}{2/6, 4/3}{4/5/6, 6/7/8}};
	\node[below = \interspace of x2] (x3) {\execMerge{1, 5, 7, 8, 2, 6, 3, 4}{2/3, 6/3, 6/4}{4/6/8}};
	\node[below = \interspace of x3] (x4) {\execMerge{1, 5, 7, 8, 2, 3, 4, 6}{1/2, 5/2, 5/3, 5/4, 5/6, 7/6}{0/4/8}};
	\node[below = \interspace of x4] (x5) {\execMerge{1, 2, 3, 4, 5, 6, 7, 8}{}{}};
\end{tikzpicture}


==> merge_multizip_execution.tex <==
% Multizip	Yes
\begin{tikzpicture}[scale=.53, transform shape]
	\def\interspace{.07cm}
	\node (x0) {\execMerge{5, 1, 8, 7, 2, 6, 4, 3}{5/1, 8/7, 2/6, 4/3}{0/1/2, 2/3/4, 4/5/6, 6/7/8}};
	\node[below = \interspace of x0] (x1) {\execMerge{1, 5, 7, 8, 2, 6, 3, 4}{1/7, 2/3}{0/2/4, 4/6/8}};
	 \node[below = \interspace of x1] (x2) {\execMerge{1, 5, 7, 8, 2, 6, 3, 4}{5/7, 6/3}{1/2/4, 5/6/8}};
	\node[below = \interspace of x2] (x3) {\execMerge{1, 5, 7, 8, 2, 3, 6, 4}{6/4}{1.88/2.08/4, 6/7/8}};
	\node[below = \interspace of x3] (x4) {\execMerge{1, 5, 7, 8, 2, 3, 4, 6}{1/2, 5/2, 5/3, 5/4, 5/6, 7/6}{0/4/8}};
	\node[below = \interspace of x4] (x5) {\execMerge{1, 2, 3, 4, 5, 6, 7, 8}{}{}};
\end{tikzpicture}

==> quicksort_execution.tex <==
\begin{tikzpicture}[scale=.53, transform shape]
	\def\interspace{.1cm}
	\node (x0) {\execAsort{3/, 2/, 4/, 6/, 7/, 1/, 5/}{3}{2, 4, 6, 7, 1, 5}};
	\node[below = \interspace of x0] (x1) {\execAsort{2/, 1/, 3/placed, 4/, 6/, 7/, 5/}{2}{1}};
	% \node[below = \interspace of x1] (x2) {\execAsort{1/, 2/placed, 3/placed, 4/, 6/, 7/, 5/}{1}{}};
	\node[below = \interspace of x1] (x3) {\execAsort{1/placed, 2/placed, 3/placed, 4/, 6/, 7/, 5/}{4}{6, 7, 5}};
	\node[below = \interspace of x3] (x4) {\execAsort{1/placed, 2/placed, 3/placed, 4/placed, 6/, 7/, 5/}{6}{7, 5}};
	\node[below = \interspace of x4] (x5) {\execAsort{1/placed, 2/placed, 3/placed, 4/placed, 5/, 6/placed, 7/}{1}{}};
\end{tikzpicture}

==> total.tex <==
\begin{tikzpicture}

\definecolor{heap}{RGB}{170,170,170}
\definecolor{shell}{RGB}{176,176,176}
\definecolor{asort}{RGB}{214,39,40}
\definecolor{quicksort}{RGB}{200,200,14}
\definecolor{fj}{RGB}{111,54,29}
\definecolor{binary}{RGB}{255,100,193}
\definecolor{merge}{RGB}{31, 119, 180}
\definecolor{multizip}{RGB}{15,15,15}
\definecolor{corsort}{RGB}{44,200,44}



\definecolor{lightgray204}{RGB}{204,204,204}


\begin{axis}[width=8.8cm, height=7cm,
legend cell align={left},
legend columns = 4,
transpose legend,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, nodes={scale=0.7, transform shape}, anchor=north east, at={(.99, .9)}},
log basis x={10},
tick align=outside,
x grid style={darkgray176},
xlabel={Size \(\displaystyle n\) of the list},
x label style={at={(0.5,-0.1)}},
xmin=8, xmax=2048,
xmode=log,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative overhead (\%)},
y label style={at={(-0.08,0.5)}},
ymin=0, ymax=100,
ytick pos=both,
ytick style={color=black}
]
\path [draw=heap, fill=heap, opacity=0.2]
(axis cs:8,83.195865430739)
--(axis cs:8,50.4823180323927)
--(axis cs:16,69.5197694840764)
--(axis cs:32,81.8807556649569)
--(axis cs:64,88.5178026451842)
--(axis cs:128,92.2752589937676)
--(axis cs:256,94.5373002573378)
--(axis cs:512,95.9658043342508)
--(axis cs:1024,96.8182020681088)
--(axis cs:2048,97.3781015120632)
--(axis cs:2048,98.2156829193646)
--(axis cs:2048,98.2156829193646)
--(axis cs:1024,98.1296391871674)
--(axis cs:512,98.0560374328911)
--(axis cs:256,97.9221067636468)
--(axis cs:128,97.720963496859)
--(axis cs:64,97.3017862809814)
--(axis cs:32,95.4793168361686)
--(axis cs:16,92.1224054152866)
--(axis cs:8,83.195865430739)
--cycle;

\path [draw=shell, fill=shell, opacity=0.2]
(axis cs:8,76.6531559510697)
--(axis cs:8,4.68335167470799)
--(axis cs:16,15.2734432491719)
--(axis cs:32,27.4865109801099)
--(axis cs:64,34.4625187325866)
--(axis cs:128,40.8901498363918)
--(axis cs:256,47.1500091690119)
--(axis cs:512,51.4773862841786)
--(axis cs:1024,55.1030978810098)
--(axis cs:2048,57.7206647578217)
--(axis cs:2048,62.8891549053159)
--(axis cs:2048,62.8891549053159)
--(axis cs:1024,61.7173024814792)
--(axis cs:512,60.3544256166756)
--(axis cs:256,59.7391140696699)
--(axis cs:128,58.6235978336383)
--(axis cs:64,58.7873964932555)
--(axis cs:32,64.0326441277415)
--(axis cs:16,64.9992422978343)
--(axis cs:8,76.6531559510697)
--cycle;

\path [draw=quicksort, fill=quicksort, opacity=0.2]
(axis cs:8,57.025027512062)
--(axis cs:8,-14.9447767642998)
--(axis cs:16,-7.32919268203824)
--(axis cs:32,-1.41043150871498)
--(axis cs:64,3.7185760072967)
--(axis cs:128,8.21592281784305)
--(axis cs:256,11.876762419055)
--(axis cs:512,14.7821829969381)
--(axis cs:1024,17.3337088521218)
--(axis cs:2048,19.3042785034232)
--(axis cs:2048,45.0547995742391)
--(axis cs:2048,45.0547995742391)
--(axis cs:1024,46.1511140683053)
--(axis cs:512,46.9356452303429)
--(axis cs:256,48.3970431450205)
--(axis cs:128,48.8492564178331)
--(axis cs:64,52.0304860041808)
--(axis cs:32,54.6836333225334)
--(axis cs:16,55.9581879253503)
--(axis cs:8,57.025027512062)
--cycle;

\path [draw=corsort, fill=corsort, opacity=0.2]
(axis cs:8,11.2260611543772)
--(axis cs:8,-8.40206728463052)
--(axis cs:16,-5.06892908891723)
--(axis cs:32,-2.26034158191571)
--(axis cs:64,0.00227523830562681)
--(axis cs:128,1.51351727557663)
--(axis cs:256,2.90999430585053)
--(axis cs:512,3.89232660649115)
--(axis cs:1024,4.60706689673571)
--(axis cs:2048,5.13689543114171)
--(axis cs:2048,6.19919380137766)
--(axis cs:2048,6.19919380137766)
--(axis cs:1024,6.14658003650017)
--(axis cs:512,6.16319713340898)
--(axis cs:256,6.23541824187339)
--(axis cs:128,6.40068798347921)
--(axis cs:64,6.75918572738032)
--(axis cs:32,7.08866922329234)
--(axis cs:16,8.49265246980888)
--(axis cs:8,11.2260611543772)
--cycle;

\path [draw=merge, fill=merge, opacity=0.2]
(axis cs:8,11.2260611543772)
--(axis cs:8,-14.9447767642998)
--(axis cs:16,-5.06892908891723)
--(axis cs:32,-2.26034158191571)
--(axis cs:64,0.00227523830562681)
--(axis cs:128,1.09461692918498)
--(axis cs:256,1.42543004869746)
--(axis cs:512,1.62145607957329)
--(axis cs:1024,1.61927102548916)
--(axis cs:2048,1.58228165381369)
--(axis cs:2048,2.08278761671332)
--(axis cs:2048,2.08278761671332)
--(axis cs:1024,2.4175370979596)
--(axis cs:512,2.86011273061939)
--(axis cs:256,3.50382000871177)
--(axis cs:128,4.30618625152097)
--(axis cs:64,5.74564915401912)
--(axis cs:32,7.08866922329234)
--(axis cs:16,10.7529160629299)
--(axis cs:8,11.2260611543772)
--cycle;

\path [draw=binary, fill=binary, opacity=0.2]
(axis cs:8,11.2260611543772)
--(axis cs:8,-8.40206728463052)
--(axis cs:16,-5.06892908891723)
--(axis cs:32,-2.26034158191571)
--(axis cs:64,-1.01126133505559)
--(axis cs:128,-0.301717558787185)
--(axis cs:256,0.119013502402776)
--(axis cs:512,0.279578040940032)
--(axis cs:1024,0.364852911606994)
--(axis cs:2048,0.407624802110451)
--(axis cs:2048,0.770236265027546)
--(axis cs:2048,0.770236265027546)
--(axis cs:1024,0.935042963371613)
--(axis cs:512,1.20857052922461)
--(axis cs:256,1.54419518926971)
--(axis cs:128,2.21168451956273)
--(axis cs:64,3.04288495838925)
--(axis cs:32,4.53893900369016)
--(axis cs:16,8.49265246980888)
--(axis cs:8,11.2260611543772)
--cycle;

\path [draw=fj, fill=fj, opacity=0.2]
(axis cs:8,4.68335167470799)
--(axis cs:8,-8.40206728463052)
--(axis cs:16,-2.8086654957962)
--(axis cs:32,-2.26034158191571)
--(axis cs:64,-0.673415810601852)
--(axis cs:128,-0.441351007584401)
--(axis cs:256,-0.118516778741717)
--(axis cs:512,0.047329918868888)
--(axis cs:1024,0.136776890901147)
--(axis cs:2048,0.172693431769821)
--(axis cs:2048,0.41273200581351)
--(axis cs:2048,0.41273200581351)
--(axis cs:1024,0.513102325065806)
--(axis cs:512,0.666658244391938)
--(axis cs:256,0.890986916122372)
--(axis cs:128,1.23425037798219)
--(axis cs:64,1.69150286057429)
--(axis cs:32,2.83911885728869)
--(axis cs:16,3.97212528356685)
--(axis cs:8,4.68335167470799)
--cycle;

\addplot [dashed, semithick, heap, mark=*, mark size=1, mark options={solid}]
table {%
8 70.1104464714005
16 83.0813510428025
32 89.5299463237635
64 93.2476399875365
128 95.2075614185091
256 96.3187773659214
512 97.0238235570193
1024 97.491026329191
2048 97.801999419417
};
\addlegendentry{Heapsort}
\addplot [dotted, semithick, shell, mark=*, mark size=1, mark options={solid}]
table {%
8 37.3968990730542
16 37.8760791803821
32 42.7848922977231
64 45.2735755151061
128 49.1285233154276
256 53.028883627338
512 55.7868792159431
1024 58.2847583698563
2048 60.1823369426955
};
\addlegendentry{Shellsort}
\addplot [semithick, quicksort, mark=*, mark size=1, mark options={solid}]
table {%
8 4.68335167470799
16 13.0131796560509
32 16.4376800285004
64 19.935161181076
128 22.3189011463619
256 24.6440150305714
512 26.3429784067016
1024 27.7681867994142
2048 28.8700710392499
};
\addlegendentry{Quicksort}
\addplot [semithick, corsort, mark=*, mark size=1, mark options={solid}]
table {%
8 4.68335167470799
16 1.71186169044584
32 2.83911885728869
64 3.38073048284298
128 4.02691935392654
256 4.57270627386197
512 5.00195652305326
1024 5.39392916817087
2048 5.66804461625969
};
\addlegendentry{Corsort-$\Delta$}
\addplot [semithick, merge, mark=*, mark size=1, mark options={solid}]
table {%
8 4.68335167470799
16 3.97212528356685
32 3.68902893048941
64 3.04288495838925
128 2.77021831475159
256 2.49431631384767
512 2.26658975199314
1024 2.02980786275966
2048 1.83764183896655
};
\addlegendentry{Mergesort}
\addplot [semithick, binary, mark=*, mark size=1, mark options={solid}]
table {%
8 4.68335167470799
16 1.71186169044584
32 1.13929871088723
64 1.01581181166683
128 0.954983480387761
256 0.831604345836245
512 0.744074285082319
1024 0.661351738524596
2048 0.591484135420539
};
\addlegendentry{Binary insertion}
\addplot [semithick, fj, mark=*, mark size=1, mark options={solid}]
table {%
8 4.68335167470799
16 1.71186169044584
32 1.13929871088723
64 0.677966287213083
128 0.536083133996113
256 0.415926353833385
512 0.382799428527214
1024 0.330641508501128
2048 0.295266320643206
};
\addlegendentry{Ford-Johnson}
\end{axis}

\end{tikzpicture}
